DSP Based PMD Emulators for Built-in Testing of Coherent Optical Receivers

We propose discrete-time polarization mode dispersion (PMD) models that are compatible with the emerging coherent receiver techniques, and statistical sampling schemes for the model parameters. These models use multiple-input multiple-output (MIMO) finite impulse response (FIR) filters that are lossless and therefore lend themselves as perfect candidates for emulation of fiber channels suffering from PMD without polarization dependent loss (PDL). The concatenated composition of these filters resembles the continuous time lumped model of PMD channels and offers a flexible emulator and compensator structure in terms of computational complexity which constitutes the main bottleneck for real-time DSP applications.

==> drawings/copulavine.tex <==
\begin{pspicture}[showgrid=false](-8,0)(8,5)
  \psset{xunit=0.9cm,yunit=0.5cm}
  %nodes
  %bottom part
    \rput(0,0){\pnode(0,0){1b}
      \rput(0,1){\ovalnode{1c11}{$c_2$}}
      \pnode(-1,1){1l1}
      \pnode(1,1){1r1}
      \rput(-1,2){\ovalnode{1c21}{$c_1$}}
      \rput(1,2){\ovalnode{1c22}{$c_1$}}
      \pnode(-2,2){1l2}
      \pnode(2,2){1r2}
      \pnode(-3,3){1l3}
      \pnode(3,3){1r3}
      \rput(-2,3){\ovalnode{1c31}{$I$}}
      \rput(0,3){\ovalnode{1c32}{$I$}}
      \rput(2,3){\ovalnode{1c33}{$I$}}
      
      %top part
      \pnode(0,6){1t}
      \rput(0,5){\ovalnode{1c51}{$c_2$}}
      \pnode(-1,5){1l5}
      \pnode(1,5){1r5}
      \rput(-1,4){\ovalnode{1c41}{$c_1$}}
      \rput(1,4){\ovalnode{1c42}{$c_1$}}
      \pnode(-2,4){1l4}
      \pnode(2,4){1r4}
    }

    
  %connections
  %bottom part
  \ncline{1b}{1l1}
  \ncline{1l1}{1l2}
  \ncline{1b}{1r1}
  \ncline{1r1}{1r2}
  \ncline{1r2}{1r3}
  \ncline{1l2}{1l3}
  \ncline{1c21}{1c22}
  \ncline{1c31}{1c32}
  \ncline{1c32}{1c33}
  
  %top part
  \ncline{1t}{1l5}
  \ncline{1l5}{1l4}
  \ncline{1t}{1r5}
  \ncline{1r5}{1r4}
  \ncline{1r4}{1r3}
  \ncline{1l4}{1l3}
  \ncline{1c41}{1c42} 
  
  \rput(-3,3){\pnode(0,0){2b}
      \rput(0,1){\ovalnode{2c11}{$c_2$}}
      \pnode(-1,1){2l1}
      \pnode(1,1){2r1}
      \rput(-1,2){\ovalnode{2c21}{$c_1$}}
      \rput(1,2){\ovalnode{2c22}{$c_1$}}
      \pnode(-2,2){2l2}
      \pnode(2,2){2r2}
      \pnode(-3,3){2l3}
      \pnode(3,3){2r3}
      \rput(-2,3){\ovalnode{2c31}{$I$}}
      \rput(0,3){\ovalnode{2c32}{$I$}}
      \rput(2,3){\ovalnode{2c33}{$I$}}
      
      %top part
      \pnode(0,6){2t}
      \rput(0,5){\ovalnode{2c51}{$c_2$}}
      \pnode(-1,5){2l5}
      \pnode(1,5){2r5}
      \rput(-1,4){\ovalnode{2c41}{$c_1$}}
      \rput(1,4){\ovalnode{2c42}{$c_1$}}
      \pnode(-2,4){2l4}
      \pnode(2,4){2r4}
    }

  %bottom part
  \ncline{2b}{2l1}
  \ncline{2l1}{2l2}
  \ncline{2l2}{2l3}
  %\ncline{2b}{2r1}
  %\ncline{2r1}{2r2}
  %\ncline{2r2}{2r3}
  \ncline{2c21}{2c22}
  \ncline{2c31}{2c32}
  \ncline{2c32}{2c33}
  
  %top part
  \ncline{2t}{2l5}
  \ncline{2l5}{2l4}
  \ncline{2t}{2r5}
  \ncline{2r5}{2r4}
  \ncline{2r4}{2r3}
  \ncline{2l4}{2l3}
  \ncline{2c41}{2c42}


  \rput(3,3){\pnode(0,0){3b}
      \rput(0,1){\ovalnode{3c11}{$c_2$}}
      \pnode(-1,1){3l1}
      \pnode(1,1){3r1}
      \rput(-1,2){\ovalnode{3c21}{$c_1$}}
      \rput(1,2){\ovalnode{3c22}{$c_1$}}
      \pnode(-2,2){3l2}
      \pnode(2,2){3r2}
      \pnode(-3,3){3l3}
      \pnode(3,3){3r3}
      \rput(-2,3){\ovalnode{3c31}{$I$}}
      \rput(0,3){\ovalnode{3c32}{$I$}}
      \rput(2,3){\ovalnode{3c33}{$I$}}
      
      %top part
      \pnode(0,6){3t}
      \rput(0,5){\ovalnode{3c51}{$c_2$}}
      \pnode(-1,5){3l5}
      \pnode(1,5){3r5}
      \rput(-1,4){\ovalnode{3c41}{$c_1$}}
      \rput(1,4){\ovalnode{3c42}{$c_1$}}
      \pnode(-2,4){3l4}
      \pnode(2,4){3r4}
    }

  %bottom part
  %\ncline{3b}{3l1}
  %\ncline{3l1}{3l2}
  %\ncline{3l2}{3l3}
  \ncline{3b}{3r1}
  \ncline{3r1}{3r2}
  \ncline{3r2}{3r3}
  \ncline{3c21}{3c22}
  \ncline{3c31}{3c32}
  \ncline{3c32}{3c33}
  
  %top part
  \ncline{3t}{3l5}
  \ncline{3l5}{3l4}
  \ncline{3t}{3r5}
  \ncline{3r5}{3r4}
  \ncline{3r4}{3r3}
  \ncline{3l4}{3l3}
  \ncline{3c41}{3c42}



  \ncline{2l5}{2c51}
  \ncline{2r5}{2c51}
  \ncline{3l5}{3c51}
  \ncline{3r5}{3c51}

  \ncline{2l4}{2c41}
  \ncline{2c42}{2r4}
  \ncline{3l4}{3c41}
  \ncline{3c42}{3r4}
  
  \ncline{2c33}{3c31}
  
  \ncline{2c22}{1c51}
  \ncline{1c51}{3c21}

  \ncline{2c11}{1c41}
  \ncline{3c11}{1c42}


  \pnode(-9,9){t1l}
  \pnode(-3,9){t1r}
  \rput[bl](-8.5,8.5){\psframebox[framesep=2pt]{$\tau_1(\omega_1)$}}
  \rput[b](-6,8.5){\psframebox[framesep=2pt]{$\tau_1(\omega_2)$}}
  \rput[br](-3.5,8.5){\psframebox[framesep=2pt]{$\tau_1(\omega_3)$}}
  \psline(t1l)(-8.5,9)
  \psline(t1r)(-3.5,9)
  \ncline{t1l}{2l3}
  

  \pnode(3,9){t2r}
  \rput[bl](-2.5,8.5){\psframebox[framesep=2pt]{$\tau_2(\omega_1)$}}
  \rput[b](0,8.5){\psframebox[framesep=2pt]{$\tau_2(\omega_2)$}}
  \rput[br](2.5,8.5){\psframebox[framesep=2pt]{$\tau_2(\omega_3)$}}
  \psline(t1r)(-2.5,9)
  \psline(t2r)(2.5,9)
  
  \pnode(9,9){t3r}
  \rput[bl](3.5,8.5){\psframebox[framesep=2pt]{$\tau_3(\omega_1)$}}
  \rput[b](6,8.5){\psframebox[framesep=2pt]{$\tau_3(\omega_2)$}}
  \rput[br](8.5,8.5){\psframebox[framesep=2pt]{$\tau_3(\omega_3)$}}
  \psline(t2r)(3.5,9)
  \psline(t3r)(8.5,9)
  \ncline{3r3}{t3r}
  
  \rput(-6,7.5){$c_{123}$}
  \rput(0,7.5){$c_{123}$}
  \rput(6,7.5){$c_{123}$}

\end{pspicture}


==> drawings/tranceiver.tex <==
\begin{pspicture}[showgrid=false](0,-2)(13.5,4)
  %\fontsize{10pt}{12pt}\selectfont
  \addtopsstyle{Fiber}{linecolor=green!90!black,linewidth=2\pslinewidth}
  \psset{labeloffset=0.6}
  \psset{usefiberstyle}
  %\psset{style=RoundCorners}
  %\psblock(0,2.5){laser}{Laser}
  \pnode(0,2.5){laser}
  \pnode([Xnodesep=1]laser){pbs}
  \pnode([offset=1]pbs){mzm1in}
  \pnode([offset=-1]pbs){mzm2in}
  \pnode([Xnodesep=3]mzm1in){mzm1out}
  \pnode([Xnodesep=3]mzm2in){mzm2out}
  \pnode([offset=-1]mzm1out){pbc}
  \pnode([Xnodesep=1.5]pbc){txout}

  \optbox[endbox,labeloffset=0, fiber](pbs)(laser){Laser}
  \beamsplitter[labelangle=-125,bssize=0.5](laser)(pbs)(mzm1in){PBS}
  \beamsplitter[labelangle=35,bssize=0.5](mzm1out)(pbc)(txout){PBC}
  %\psdots(laser)(mzm1in)(pbs)(mzm2in)(pbc)(mzm2out)(mzm1out)(txout)
  \optmzm(mzm1in)(mzm1out){MZM}
  \optmzm(mzm2in)(mzm2out){MZM}
  \optamp[position=0.6](pbc)(txout){}
  \psline[style=Fiber](mzm2in)(pbs)(mzm1in)
  \psline[style=Fiber](mzm2out)(pbc)(mzm1out)

  \fnode[style=Dash,linecolor=purple,framesize=2.1 3.5]([Xnodesep=1.5,offset=-0.2]pbs){box}
  \nput{270}{box}{\textcolor{purple}{DP-QAM Mod.}}
  
  \pnode([Xnodesep=1.5]txout){rxin}
  \pnode([offset=0]rxin){hybrin1}
  \psblock([Xnodesep=-0.3,offset=-1.2]rxin){lo}{LO}
  \pnode([Xnodesep=0.3]hybrin1){hybrin}
  \pnode([Xnodesep=1.3]lo){loin}

  \psline[style=Fiber](rxin)(hybrin1)(hybrin)
  \optfiber[fiberloops=1, labelalign=b](txout)(rxin){PMF}
  
  \psfblock[framesize=1.4 2]([Xnodesep=1]rxin){hybr}{\parbox[c]{1.1\psunit}%
  {\centering $90^{\circ}$ \\ Optical \\ Hybrid}}

  \nclist{-}{ncline}{lo,loin,hybr}
  
  \pnode([offset=0.6, Xnodesep=0.9]hybr){det1}
  \pnode([offset=0.3, Xnodesep=0.9]hybr){det2}
  \pnode([offset=-0.3, Xnodesep=0.9]hybr){det3}
  \pnode([offset=-0.6, Xnodesep=0.9]hybr){det4}
  
  \optdetector[fiber, detsize=0.3,dettype=diode]([offset=0.6]hybr)(det1){}
  \optdetector[fiber, detsize=0.3,dettype=diode]([offset=0.3]hybr)(det2){}
  \optdetector[fiber, detsize=0.3,dettype=diode]([offset=-0.3]hybr)(det3){}
  \optdetector[fiber, detsize=0.3,dettype=diode]([offset=-0.6]hybr)(det4){}
  
  \psfblock[framesize=1 2]([Xnodesep=2]hybr){adconv}{\parbox[c]{1.1\psunit}{\centering A/D}}
   
  \pnode([Xnodesep=1.2]hybr){hybrout}

  \psset{arrows=->}
  \ncline[offset=0.6]{hybrout}{adconv}
  \ncline[offset=0.3]{hybrout}{adconv}
  \ncline[offset=-0.3]{hybrout}{adconv}
  \ncline[offset=-0.6]{hybrout}{adconv}
  
  \psfblock[framesize=1.1 1.5,linecolor=blue]([Xnodesep=1.3]adconv){pmde}{\parbox[c]{1.1\psunit}{\centering \textcolor{blue}{PMDE}}}
  \ncline[offset=-0.3]{adconv}{pmde}
  \ncline[offset=0.3]{adconv}{pmde}

  \psfblock[framesize=1 1.5]([Xnodesep=1.3]pmde){dsp}{\parbox[c]{1.1\psunit}{\centering DSP}}
  \ncline[offset=-0.3]{pmde}{dsp}
  \ncline[offset=0.3]{pmde}{dsp}

  %\pnode([Xnodesep=1.5]dsp){out}
  %\nclist{ncline}{dsp,out $1$}
  \pnode([Xnodesep=-0.5,offset=-0.75]dsp){dsplcor}
  \pnode([Xnodesep=0.5,offset=-0.75]dsp){dsprcor}
  \pnode([Xnodesep=-5.1,offset=-1.5]dsplcor){dspzoom1}
  \pnode([Xnodesep=0.4,offset=-1.5]dsprcor){dspzoom2}

  \psline[arrows=-,linestyle=dotted,linewidth=2\pslinewidth](dsplcor)(dspzoom1)
  \psline[arrows=-,linestyle=dotted,linewidth=2\pslinewidth](dsprcor)(dspzoom2)
  \psframe[shadow=true]([offset=-2]dspzoom1)(dspzoom2)

  %\psblock([offset=-1,Xnodesep=0.7]dspzoom1){cdcomp}{\parbox[c]{1\psunit}{\centering CD \\ comp.}}
  \psblock([Xnodesep=1,offset=-1]dspzoom1){pmdcomp}{\parbox[c]{1\psunit}{\centering CD \\ + \\ PMD \\ comp.}}
  \psblock([Xnodesep=1.5]pmdcomp){focorr}{\parbox[c]{1\psunit}{\centering freq. \\offset \\ corr.}}
  \psblock([Xnodesep=1.5]focorr){cpest}{\parbox[c]{1\psunit}{\centering carrier \\ phase \\ est.}}
  \psblock([Xnodesep=1.5]cpest){symest}{\parbox[c]{1\psunit}{\centering symbol \\ est. \\ + \\ FEC}}
  \nclist{ncline}{cdcomp,pmdcomp,focorr,cpest,symest}
   

\end{pspicture}



==> figures/cascade_2sec_dgd_pdf.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  09-Dec-2011 09:42:35
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.441955\plotwidth,yunit=0.034857\plotwidth}%
\begin{pspicture}(-0.239631,-17.280702)(2.023041,5.526316)%

% Draw bounding box for test aspects: ----
% \psframe(-0.239631,-17.280702)(2.023041,5.526316)
% Total width:  8.000000 cm
% Total height: 6.359953 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-15.000000)(0.000000,5.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,-15.000000)(0.500000,5.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-15.000000)(1.000000,5.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.500000,-15.000000)(1.500000,5.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,-15.000000)(2.000000,5.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-15.000000)(2.000000,-15.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(2.000000,-10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-5.000000)(2.000000,-5.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(2.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,5.000000)(2.000000,5.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-15.000000)(0.000000,-14.695706)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,-15.000000)(0.500000,-14.695706)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-15.000000)(1.000000,-14.695706)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.500000,-15.000000)(1.500000,-14.695706)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-15.000000)(2.000000,-14.695706)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-15.000000)(0.024000,-15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.024000,-10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.024000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.024000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.024000,5.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-15.304294){$0$}
\rput[t](0.500000,-15.304294){$0.5$}
\rput[t](1.000000,-15.304294){$1$}
\rput[t](1.500000,-15.304294){$1.5$}
\rput[t](2.000000,-15.304294){$2$}
% Draw y-Labels: ----
\rput[r](-0.024000,-15.000000){$10^{-15}$}
\rput[r](-0.024000,-10.000000){$10^{-10}$}
\rput[r](-0.024000,-5.000000){$10^{-5}$}
\rput[r](-0.024000,0.000000){$10^{0}$}
\rput[r](-0.024000,5.000000){$10^{5}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-15.000000)(2.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.000000,-18){
\begin{tabular}{c}
$\tau$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.4,-5.000000){
\begin{tabular}{c}
relative frequency\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color49.0046}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color49.0046]
(0.020000,-1.694652)(0.060000,-0.751469)(0.100000,-0.329890)(0.140000,-0.070811)(0.180000,0.103241)
(0.220000,0.222245)(0.260000,0.300991)(0.300000,0.347872)(0.340000,0.368114)(0.380000,0.365190)
(0.420000,0.341529)(0.460000,0.298895)(0.500000,0.238609)(0.540000,0.161687)(0.580000,0.068926)
(0.620000,-0.039035)(0.660000,-0.161678)(0.700000,-0.298576)(0.740000,-0.449375)(0.780000,-0.613774)
(0.820000,-0.791520)(0.860000,-0.982395)(0.900000,-1.186209)(0.940000,-1.402801)(0.980000,-1.632025)
(1.020000,-1.873758)(1.060000,-2.127886)(1.100000,-2.394311)(1.140000,-2.672945)(1.180000,-2.963708)
(1.220000,-3.266529)(1.260000,-3.581343)(1.300000,-3.908093)(1.340000,-4.246724)(1.380000,-4.597189)
(1.420000,-4.959443)(1.460000,-5.333446)(1.500000,-5.719160)(1.540000,-6.116551)(1.580000,-6.525588)
(1.620000,-6.946241)(1.660000,-7.378483)(1.700000,-7.822288)(1.740000,-8.277634)(1.780000,-8.744498)
(1.820000,-9.222860)(1.860000,-9.712701)(1.900000,-10.214003)(1.940000,-10.726749)(1.980000,-11.250924)

% New Line DATA: ----
\newrgbcolor{color50.0042}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color50.0042]
(0.020000,-1.567271)(0.060000,-0.741908)(0.100000,-0.328288)(0.140000,-0.069106)(0.180000,0.104018)
(0.220000,0.221082)(0.260000,0.300076)(0.300000,0.347269)(0.340000,0.367109)(0.380000,0.364635)
(0.420000,0.340701)(0.460000,0.298500)(0.500000,0.238320)(0.540000,0.161107)(0.580000,0.069362)
(0.620000,-0.038196)(0.660000,-0.161960)(0.700000,-0.296569)(0.740000,-0.446824)(0.780000,-0.612744)
(0.820000,-0.789929)(0.860000,-0.979421)(0.900000,-1.177750)(0.940000,-1.403678)(0.980000,-1.621784)
(1.020000,-1.868141)(1.060000,-2.119901)(1.100000,-2.387746)(1.140000,-2.634980)(1.180000,-3.006564)
(1.220000,-3.288193)(1.260000,-3.530178)(1.300000,-4.000000)(1.340000,-4.170696)(1.380000,-4.602060)
(1.420000,-4.903090)(1.460000,-5.602060)(1.500000,-5.602060)

% Legend: ----
{ \small % FontSizeLegend
\rput[bl](0.048000,-14.391411){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Maxwellian} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Simulation} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color49.0046]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color50.0042]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color50.0042]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


==> figures/cascade_dgd_pdf_0.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  09-Dec-2011 10:52:08
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{6cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{2pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.126273\plotwidth,yunit=0.069715\plotwidth}%
\begin{pspicture}(-0.838710,-11.140351)(7.080645,0.263158)%

% Draw bounding box for test aspects: ----
% \psframe(-0.838710,-11.140351)(7.080645,0.263158)
% Total width:  8.000000 cm
% Total height: 6.359953 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3.000000,-10.000000)(3.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,-10.000000)(5.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](7.000000,-10.000000)(7.000000,0.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(7.000000,-10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-8.000000)(7.000000,-8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-6.000000)(7.000000,-6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-4.000000)(7.000000,-4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-2.000000)(7.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(7.000000,0.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-10.000000)(3.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-10.000000)(5.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](7.000000,-10.000000)(7.000000,-9.847853)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.084000,-10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.084000,-8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-6.000000)(0.084000,-6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.084000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.084000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.084000,0.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-10.152147){$0$}
\rput[t](1.000000,-10.152147){$1$}
\rput[t](2.000000,-10.152147){$2$}
\rput[t](3.000000,-10.152147){$3$}
\rput[t](4.000000,-10.152147){$4$}
\rput[t](5.000000,-10.152147){$5$}
\rput[t](6.000000,-10.152147){$6$}
\rput[t](7.000000,-10.152147){$7$}
% Draw y-Labels: ----
\rput[r](-0.084000,-10.000000){$10^{-10}$}
\rput[r](-0.084000,-8.000000){$10^{-8}$}
\rput[r](-0.084000,-6.000000){$10^{-6}$}
\rput[r](-0.084000,-4.000000){$10^{-4}$}
\rput[r](-0.084000,-2.000000){$10^{-2}$}
\rput[r](-0.084000,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-10.000000)(7.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](3.500000,-11.8){
\begin{tabular}{c}
$\tau$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.7,-5.000000){
\begin{tabular}{c}
relative frequency\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color505.0089}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color505.0089]
(0.050000,-2.704110)(0.150000,-1.754187)(0.250000,-1.319130)(0.350000,-1.039834)(0.450000,-0.838825)
(0.550000,-0.686124)(0.650000,-0.566943)(0.750000,-0.472887)(0.850000,-0.398732)(0.950000,-0.341003)
(1.050000,-0.297272)(1.150000,-0.265775)(1.250000,-0.245190)(1.350000,-0.234503)(1.450000,-0.232914)
(1.550000,-0.239787)(1.650000,-0.254603)(1.750000,-0.276935)(1.850000,-0.306427)(1.950000,-0.342782)
(2.050000,-0.385743)(2.150000,-0.435094)(2.250000,-0.490646)(2.350000,-0.552236)(2.450000,-0.619720)
(2.550000,-0.692972)(2.650000,-0.771880)(2.750000,-0.856347)(2.850000,-0.946283)(2.950000,-1.041609)
(3.050000,-1.142253)(3.150000,-1.248152)(3.250000,-1.359247)(3.350000,-1.475484)(3.450000,-1.596816)
(3.550000,-1.723197)(3.650000,-1.854589)(3.750000,-1.990952)(3.850000,-2.132254)(3.950000,-2.278461)
(4.050000,-2.429545)(4.150000,-2.585480)(4.250000,-2.746238)(4.350000,-2.911798)(4.450000,-3.082137)
(4.550000,-3.257234)(4.650000,-3.437071)(4.750000,-3.621631)(4.850000,-3.810895)(4.950000,-4.004848)
(5.050000,-4.203476)(5.150000,-4.406765)(5.250000,-4.614701)(5.350000,-4.827272)(5.450000,-5.044467)
(5.550000,-5.266275)(5.650000,-5.492684)(5.750000,-5.723686)(5.850000,-5.959270)(5.950000,-6.199428)
(6.050000,-6.444152)(6.150000,-6.693433)(6.250000,-6.947264)(6.350000,-7.205637)(6.450000,-7.468545)
(6.550000,-7.735982)(6.650000,-8.007942)(6.750000,-8.284418)(6.850000,-8.565405)(6.950000,-8.850897)

% New Line DATA: ----
\newrgbcolor{color506.0082}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color506.0082]
(0.050000,-2.563837)(0.150000,-1.725380)(0.250000,-1.306097)(0.350000,-1.040005)(0.450000,-0.841426)
(0.550000,-0.684219)(0.650000,-0.568717)(0.750000,-0.476540)(0.850000,-0.400597)(0.950000,-0.341435)
(1.050000,-0.296038)(1.150000,-0.265136)(1.250000,-0.243623)(1.350000,-0.231488)(1.450000,-0.233067)
(1.550000,-0.241232)(1.650000,-0.258770)(1.750000,-0.279353)(1.850000,-0.303722)(1.950000,-0.343145)
(2.050000,-0.388266)(2.150000,-0.432997)(2.250000,-0.492914)(2.350000,-0.555190)(2.450000,-0.617029)
(2.550000,-0.689370)(2.650000,-0.771189)(2.750000,-0.850596)(2.850000,-0.951558)(2.950000,-1.047062)
(3.050000,-1.139482)(3.150000,-1.250109)(3.250000,-1.346595)(3.350000,-1.466355)(3.450000,-1.583526)
(3.550000,-1.720105)(3.650000,-1.850473)(3.750000,-1.982549)(3.850000,-2.142065)(3.950000,-2.319664)
(4.050000,-2.438899)(4.150000,-2.555955)(4.250000,-2.714443)(4.350000,-2.879426)(4.450000,-3.045757)
(4.550000,-3.221849)(4.650000,-3.337242)(4.750000,-3.769551)(4.850000,-3.886057)(4.950000,-4.000000)
(5.050000,-4.096910)(5.150000,-4.221849)(5.250000,-5.000000)(5.350000,-4.397940)(5.450000,-4.698970)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color506.0082]
(5.650000,-5.000000)(5.650000,-5.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color506.0082]
(5.850000,-4.698970)(5.850000,-4.698970)

% Legend: ----
{ \small % FontSizeLegend
\rput[bl](0.168000,-9.695706){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Maxwellian} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Simulation} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color505.0089]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color506.0082]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color506.0082]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


==> figures/cascade_dgd_pdf_pib4.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  09-Dec-2011 10:51:23
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{6cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{2pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.126273\plotwidth,yunit=0.069715\plotwidth}%
\begin{pspicture}(-0.838710,-11.140351)(7.080645,0.263158)%

% Draw bounding box for test aspects: ----
% \psframe(-0.838710,-11.140351)(7.080645,0.263158)
% Total width:  8.000000 cm
% Total height: 6.359953 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3.000000,-10.000000)(3.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,-10.000000)(5.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](7.000000,-10.000000)(7.000000,0.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(7.000000,-10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-8.000000)(7.000000,-8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-6.000000)(7.000000,-6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-4.000000)(7.000000,-4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-2.000000)(7.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(7.000000,0.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-10.000000)(3.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-10.000000)(5.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](7.000000,-10.000000)(7.000000,-9.847853)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.084000,-10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.084000,-8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-6.000000)(0.084000,-6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.084000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.084000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.084000,0.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-10.152147){$0$}
\rput[t](1.000000,-10.152147){$1$}
\rput[t](2.000000,-10.152147){$2$}
\rput[t](3.000000,-10.152147){$3$}
\rput[t](4.000000,-10.152147){$4$}
\rput[t](5.000000,-10.152147){$5$}
\rput[t](6.000000,-10.152147){$6$}
\rput[t](7.000000,-10.152147){$7$}
% Draw y-Labels: ----
\rput[r](-0.084000,-10.000000){$10^{-10}$}
\rput[r](-0.084000,-8.000000){$10^{-8}$}
\rput[r](-0.084000,-6.000000){$10^{-6}$}
\rput[r](-0.084000,-4.000000){$10^{-4}$}
\rput[r](-0.084000,-2.000000){$10^{-2}$}
\rput[r](-0.084000,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-10.000000)(7.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](3.500000,-11.8){
\begin{tabular}{c}
$\tau$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.7,-5.000000){
\begin{tabular}{c}
relative frequency\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color501.0088}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color501.0088]
(0.050000,-2.704110)(0.150000,-1.754187)(0.250000,-1.319130)(0.350000,-1.039834)(0.450000,-0.838825)
(0.550000,-0.686124)(0.650000,-0.566943)(0.750000,-0.472887)(0.850000,-0.398732)(0.950000,-0.341003)
(1.050000,-0.297272)(1.150000,-0.265775)(1.250000,-0.245190)(1.350000,-0.234503)(1.450000,-0.232914)
(1.550000,-0.239787)(1.650000,-0.254603)(1.750000,-0.276935)(1.850000,-0.306427)(1.950000,-0.342782)
(2.050000,-0.385743)(2.150000,-0.435094)(2.250000,-0.490646)(2.350000,-0.552236)(2.450000,-0.619720)
(2.550000,-0.692972)(2.650000,-0.771880)(2.750000,-0.856347)(2.850000,-0.946283)(2.950000,-1.041609)
(3.050000,-1.142253)(3.150000,-1.248152)(3.250000,-1.359247)(3.350000,-1.475484)(3.450000,-1.596816)
(3.550000,-1.723197)(3.650000,-1.854589)(3.750000,-1.990952)(3.850000,-2.132254)(3.950000,-2.278461)
(4.050000,-2.429545)(4.150000,-2.585480)(4.250000,-2.746238)(4.350000,-2.911798)(4.450000,-3.082137)
(4.550000,-3.257234)(4.650000,-3.437071)(4.750000,-3.621631)(4.850000,-3.810895)(4.950000,-4.004848)
(5.050000,-4.203476)(5.150000,-4.406765)(5.250000,-4.614701)(5.350000,-4.827272)(5.450000,-5.044467)
(5.550000,-5.266275)(5.650000,-5.492684)(5.750000,-5.723686)(5.850000,-5.959270)(5.950000,-6.199428)
(6.050000,-6.444152)(6.150000,-6.693433)(6.250000,-6.947264)(6.350000,-7.205637)(6.450000,-7.468545)
(6.550000,-7.735982)(6.650000,-8.007942)(6.750000,-8.284418)(6.850000,-8.565405)(6.950000,-8.850897)

% New Line DATA: ----
\newrgbcolor{color502.0083}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color502.0083]
(0.050000,-2.565431)(0.150000,-1.745694)(0.250000,-1.322211)(0.350000,-1.041484)(0.450000,-0.841155)
(0.550000,-0.683673)(0.650000,-0.568459)(0.750000,-0.473803)(0.850000,-0.397051)(0.950000,-0.339998)
(1.050000,-0.298164)(1.150000,-0.267405)(1.250000,-0.247406)(1.350000,-0.234562)(1.450000,-0.234175)
(1.550000,-0.239864)(1.650000,-0.252643)(1.750000,-0.280810)(1.850000,-0.308618)(1.950000,-0.340654)
(2.050000,-0.384808)(2.150000,-0.433904)(2.250000,-0.489589)(2.350000,-0.549397)(2.450000,-0.619355)
(2.550000,-0.692697)(2.650000,-0.772190)(2.750000,-0.854524)(2.850000,-0.945693)(2.950000,-1.038484)
(3.050000,-1.134541)(3.150000,-1.244888)(3.250000,-1.357041)(3.350000,-1.477686)(3.450000,-1.595166)
(3.550000,-1.719422)(3.650000,-1.871601)(3.750000,-1.969805)(3.850000,-2.106238)(3.950000,-2.302771)
(4.050000,-2.408935)(4.150000,-2.600326)(4.250000,-2.752027)(4.350000,-2.847712)(4.450000,-3.193820)
(4.550000,-3.251812)(4.650000,-3.443697)(4.750000,-3.537602)(4.850000,-3.744727)(4.950000,-3.886057)
(5.050000,-4.301030)(5.150000,-4.301030)(5.250000,-4.698970)(5.350000,-4.522879)(5.450000,-4.698970)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color502.0083]
(5.650000,-4.698970)(5.750000,-5.000000)

% Legend: ----
{ \small % FontSizeLegend
\rput[bl](0.168000,-9.695706){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Maxwellian} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Simulation} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color501.0088]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color502.0083]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color502.0083]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


==> figures/cascade_maximumDGD.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  09-Dec-2011 10:35:31
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{6pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.044196\plotwidth,yunit=0.464766\plotwidth}%
\begin{pspicture}(-2.258065,0.328947)(20.368664,2.039474)%

% Draw bounding box for test aspects: ----
% \psframe(-2.258065,0.328947)(20.368664,2.039474)
% Total width:  8.000000 cm
% Total height: 6.359953 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,0.500000)(5.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](15.000000,0.500000)(15.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,2.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.500000)(20.000000,0.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,1.000000)(20.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,1.500000)(20.000000,1.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,2.000000)(20.000000,2.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.522822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.500000)(5.000000,0.522822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.522822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.500000)(15.000000,0.522822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.522822)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.240000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.240000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.240000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.240000,2.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.477178){$0$}
\rput[t](5.000000,0.477178){$5$}
\rput[t](10.000000,0.477178){$10$}
\rput[t](15.000000,0.477178){$15$}
\rput[t](20.000000,0.477178){$20$}
% Draw y-Labels: ----
\rput[r](-0.240000,0.500000){$0.5$}
\rput[r](-0.240000,1.000000){$1$}
\rput[r](-0.240000,1.500000){$1.5$}
\rput[r](-0.240000,2.000000){$2$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.500000)(20.000000,2.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](10.000000,0.25){
\begin{tabular}{c}
Filter degree\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.8,1.250000){
\begin{tabular}{c}
maximum mean DGD\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color262.0082}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color262.0082]
(2.000000,0.576341)(4.000000,0.815069)(6.000000,0.998252)(8.000000,1.152682)(10.000000,1.288738)
(12.000000,1.411742)(14.000000,1.524855)(16.000000,1.630139)(18.000000,1.729023)(20.000000,1.822551)

\end{pspicture}%


==> figures/cascade_mean_corr.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  28-Nov-2011 14:38:48
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\singlespacing
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.6cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.583333\plotwidth,yunit=0.460081\plotwidth}%
\begin{pspicture}(-0.877419,0.217544)(0.836866,2.042105)%

% Draw bounding box for test aspects: ----
% \psframe(-0.877419,0.217544)(0.836866,2.042105)
% Total width:  8.000000 cm
% Total height: 6.715563 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.785398,0.400000)(-0.785398,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.392699,0.400000)(-0.392699,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.400000)(0.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.392699,0.400000)(0.392699,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.785398,0.400000)(0.785398,2.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,0.400000)(0.800000,0.400000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,0.600000)(0.800000,0.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,0.800000)(0.800000,0.800000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.000000)(0.800000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.200000)(0.800000,1.200000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.400000)(0.800000,1.400000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.600000)(0.800000,1.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.800000)(0.800000,1.800000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,2.000000)(0.800000,2.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.785398,0.400000)(-0.785398,0.424344)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.392699,0.400000)(-0.392699,0.424344)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.000000,0.424344)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.392699,0.400000)(0.392699,0.424344)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.785398,0.400000)(0.785398,0.424344)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,0.400000)(-0.780800,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,0.600000)(-0.780800,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,0.800000)(-0.780800,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.000000)(-0.780800,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.200000)(-0.780800,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.400000)(-0.780800,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.600000)(-0.780800,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.800000)(-0.780800,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,2.000000)(-0.780800,2.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-0.785398,0.375656){$-\pi/4$}
\rput[t](-0.392699,0.375656){$-\pi/8$}
\rput[t](0.000000,0.375656){0}
\rput[t](0.392699,0.375656){$\pi/8$}
\rput[t](0.785398,0.375656){$\pi/4$}
% Draw y-Labels: ----
\rput[r](-0.819200,0.400000){$0.4$}
\rput[r](-0.819200,0.600000){$0.6$}
\rput[r](-0.819200,0.800000){$0.8$}
\rput[r](-0.819200,1.000000){$1$}
\rput[r](-0.819200,1.200000){$1.2$}
\rput[r](-0.819200,1.400000){$1.4$}
\rput[r](-0.819200,1.600000){$1.6$}
\rput[r](-0.819200,1.800000){$1.8$}
\rput[r](-0.819200,2.000000){$2$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-0.800000,0.400000)(0.800000,2.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.000000,0.217544){
\begin{tabular}{c}
$\omega$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color322.0016}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color322.0016]
(-0.785398,0.577316)(-0.746128,0.609367)(-0.706858,0.641299)(-0.667588,0.672952)(-0.628319,0.704158)
(-0.589049,0.734742)(-0.549779,0.764522)(-0.510509,0.793313)(-0.471239,0.820926)(-0.431969,0.847177)
(-0.392699,0.871879)(-0.353429,0.894855)(-0.314159,0.915933)(-0.274889,0.934951)(-0.235619,0.951761)
(-0.196350,0.966228)(-0.157080,0.978235)(-0.117810,0.987684)(-0.078540,0.994495)(-0.039270,0.998612)
(0.000000,1.000000)(0.039270,0.998648)(0.078540,0.994567)(0.117810,0.987791)(0.157080,0.978379)
(0.196350,0.966407)(0.235619,0.951975)(0.274889,0.935201)(0.314159,0.916217)(0.353429,0.895172)
(0.392699,0.872228)(0.431969,0.847556)(0.471239,0.821334)(0.510509,0.793746)(0.549779,0.764979)
(0.589049,0.735219)(0.628319,0.704653)(0.667588,0.673461)(0.706858,0.641819)(0.746128,0.609895)
(0.785398,0.577849)

% New Line DATA: ----
\newrgbcolor{color323.0011}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color323.0011]
(-0.785398,0.745209)(-0.746128,0.765815)(-0.706858,0.786109)(-0.667588,0.806001)(-0.628319,0.825401)
(-0.589049,0.844217)(-0.549779,0.862356)(-0.510509,0.879728)(-0.471239,0.896240)(-0.431969,0.911806)
(-0.392699,0.926340)(-0.353429,0.939760)(-0.314159,0.951991)(-0.274889,0.962961)(-0.235619,0.972606)
(-0.196350,0.980869)(-0.157080,0.987699)(-0.117810,0.993056)(-0.078540,0.996906)(-0.039270,0.999225)
(0.000000,1.000000)(0.039270,0.999225)(0.078540,0.996906)(0.117810,0.993056)(0.157080,0.987699)
(0.196350,0.980869)(0.235619,0.972606)(0.274889,0.962961)(0.314159,0.951991)(0.353429,0.939760)
(0.392699,0.926340)(0.431969,0.911806)(0.471239,0.896240)(0.510509,0.879728)(0.549779,0.862356)
(0.589049,0.844217)(0.628319,0.825401)(0.667588,0.806001)(0.706858,0.786109)(0.746128,0.765815)
(0.785398,0.745209)

% New Line DATA: ----
\newrgbcolor{color324.0011}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color324.0011]
(-0.785398,1.600068)(-0.746128,1.600113)(-0.706858,1.600150)(-0.667588,1.600180)(-0.628319,1.600205)
(-0.589049,1.600224)(-0.549779,1.600240)(-0.510509,1.600254)(-0.471239,1.600268)(-0.431969,1.600279)
(-0.392699,1.600285)(-0.353429,1.600286)(-0.314159,1.600282)(-0.274889,1.600277)(-0.235619,1.600273)
(-0.196350,1.600270)(-0.157080,1.600272)(-0.117810,1.600279)(-0.078540,1.600292)(-0.039270,1.600313)
(0.000000,1.600339)(0.039270,1.600367)(0.078540,1.600399)(0.117810,1.600432)(0.157080,1.600466)
(0.196350,1.600500)(0.235619,1.600532)(0.274889,1.600560)(0.314159,1.600585)(0.353429,1.600610)
(0.392699,1.600635)(0.431969,1.600662)(0.471239,1.600689)(0.510509,1.600715)(0.549779,1.600740)
(0.589049,1.600765)(0.628319,1.600792)(0.667588,1.600823)(0.706858,1.600857)(0.746128,1.600892)
(0.785398,1.600927)

% New Line DATA: ----
\newrgbcolor{color325.0011}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color325.0011]
(-0.785398,1.600000)(-0.746128,1.600000)(-0.706858,1.600000)(-0.667588,1.600000)(-0.628319,1.600000)
(-0.589049,1.600000)(-0.549779,1.600000)(-0.510509,1.600000)(-0.471239,1.600000)(-0.431969,1.600000)
(-0.392699,1.600000)(-0.353429,1.600000)(-0.314159,1.600000)(-0.274889,1.600000)(-0.235619,1.600000)
(-0.196350,1.600000)(-0.157080,1.600000)(-0.117810,1.600000)(-0.078540,1.600000)(-0.039270,1.600000)
(0.000000,1.600000)(0.039270,1.600000)(0.078540,1.600000)(0.117810,1.600000)(0.157080,1.600000)
(0.196350,1.600000)(0.235619,1.600000)(0.274889,1.600000)(0.314159,1.600000)(0.353429,1.600000)
(0.392699,1.600000)(0.431969,1.600000)(0.471239,1.600000)(0.510509,1.600000)(0.549779,1.600000)
(0.589049,1.600000)(0.628319,1.600000)(0.667588,1.600000)(0.706858,1.600000)(0.746128,1.600000)
(0.785398,1.600000)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](0.761600,1.951313){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Simulation} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Desired} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color322.0016]{a1}{a2} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color322.0016]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color323.0011]{a3}{a4}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Arrows: ----
% Number 1:
\newrgbcolor{color261.0012}{0  0  0}
\psline[linestyle=solid,linewidth=0.5pt,linecolor=color261.0012,arrowsize=1.5pt 3,arrowlength=2,arrowinset=0.3]{->}(-0.036129,0.766520)(0.005161,0.963877)
\uput{0pt}[258.690068](-0.036129,0.766520){%
\psframebox*[framesep=1pt]{\begin{tabular}{@{}c@{}}
$\frac{<\boldsymbol{\tau}(\omega) \cdot \boldsymbol{\tau}(\omega')>}{<\|\boldsymbol{\tau}(\omega')\|^2>}$\\[-0.3ex]
\end{tabular}}}
% Number 2:
\newrgbcolor{color182.0012}{0  0  0}
\psline[linestyle=solid,linewidth=0.5pt,linecolor=color182.0012,arrowsize=1.5pt 3,arrowlength=2,arrowinset=0.3]{->}(0.232258,1.417797)(0.376774,1.555947)
\uput{0pt}[225.000000](0.232258,1.417797){%
\psframebox*[framesep=1pt]{\begin{tabular}{@{}c@{}}
$<\|\boldsymbol{\tau}(\omega)\|>$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%


==> figures/cascade_upper_bound.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  09-Dec-2011 10:25:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.147318\plotwidth,yunit=0.069715\plotwidth}%
\begin{pspicture}(0.281106,-11.140351)(7.069124,0.263158)%

% Draw bounding box for test aspects: ----
% \psframe(0.281106,-11.140351)(7.069124,0.263158)
% Total width:  8.000000 cm
% Total height: 6.359953 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3.000000,-10.000000)(3.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,-10.000000)(5.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](7.000000,-10.000000)(7.000000,0.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-10.000000)(7.000000,-10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-8.000000)(7.000000,-8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-6.000000)(7.000000,-6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-4.000000)(7.000000,-4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-2.000000)(7.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,0.000000)(7.000000,0.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-10.000000)(3.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-10.000000)(5.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](7.000000,-10.000000)(7.000000,-9.847853)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.072000,-10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-8.000000)(1.072000,-8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-6.000000)(1.072000,-6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-4.000000)(1.072000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-2.000000)(1.072000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.072000,0.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](1.000000,-10.152147){$1$}
\rput[t](2.000000,-10.152147){$2$}
\rput[t](3.000000,-10.152147){$3$}
\rput[t](4.000000,-10.152147){$4$}
\rput[t](5.000000,-10.152147){$5$}
\rput[t](6.000000,-10.152147){$6$}
\rput[t](7.000000,-10.152147){$7$}
% Draw y-Labels: ----
\rput[r](0.928000,-10.000000){$10^{-10}$}
\rput[r](0.928000,-8.000000){$10^{-8}$}
\rput[r](0.928000,-6.000000){$10^{-6}$}
\rput[r](0.928000,-4.000000){$10^{-4}$}
\rput[r](0.928000,-2.000000){$10^{-2}$}
\rput[r](0.928000,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](1.000000,-10.000000)(7.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](4.000000,-11.5){
\begin{tabular}{c}
$\zeta$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.2,-5.000000){
\begin{tabular}{c}
$\mathrm{P}(\mathbf{G} \succ 0)$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color256.0071}{0  0  1}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color256.0071]
(1.000000,-0.096231)(1.010000,-0.098875)(1.020000,-0.101561)(1.030000,-0.104290)(1.040000,-0.107061)
(1.050000,-0.109875)(1.060000,-0.112732)(1.070000,-0.115631)(1.080000,-0.118573)(1.090000,-0.121559)
(1.100000,-0.124587)(1.110000,-0.127659)(1.120000,-0.130775)(1.130000,-0.133934)(1.140000,-0.137137)
(1.150000,-0.140383)(1.160000,-0.143673)(1.170000,-0.147008)(1.180000,-0.150386)(1.190000,-0.153808)
(1.200000,-0.157275)(1.210000,-0.160786)(1.220000,-0.164341)(1.230000,-0.167941)(1.240000,-0.171585)
(1.250000,-0.175274)(1.260000,-0.179008)(1.270000,-0.182786)(1.280000,-0.186609)(1.290000,-0.190478)
(1.300000,-0.194391)(1.310000,-0.198349)(1.320000,-0.202352)(1.330000,-0.206401)(1.340000,-0.210495)
(1.350000,-0.214634)(1.360000,-0.218818)(1.370000,-0.223048)(1.380000,-0.227323)(1.390000,-0.231644)
(1.400000,-0.236011)(1.410000,-0.240423)(1.420000,-0.244880)(1.430000,-0.249384)(1.440000,-0.253933)
(1.450000,-0.258528)(1.460000,-0.263168)(1.470000,-0.267855)(1.480000,-0.272587)(1.490000,-0.277366)
(1.500000,-0.282190)(1.510000,-0.287061)(1.520000,-0.291977)(1.530000,-0.296940)(1.540000,-0.301949)
(1.550000,-0.307004)(1.560000,-0.312105)(1.570000,-0.317252)(1.580000,-0.322446)(1.590000,-0.327686)
(1.600000,-0.332972)(1.610000,-0.338304)(1.620000,-0.343683)(1.630000,-0.349109)(1.640000,-0.354580)
(1.650000,-0.360098)(1.660000,-0.365663)(1.670000,-0.371274)(1.680000,-0.376931)(1.690000,-0.382635)
(1.700000,-0.388385)(1.710000,-0.394182)(1.720000,-0.400026)(1.730000,-0.405916)(1.740000,-0.411852)
(1.750000,-0.417836)(1.760000,-0.423865)(1.770000,-0.429942)(1.780000,-0.436065)(1.790000,-0.442235)
(1.800000,-0.448451)(1.810000,-0.454714)(1.820000,-0.461024)(1.830000,-0.467380)(1.840000,-0.473783)
(1.850000,-0.480233)(1.860000,-0.486729)(1.870000,-0.493273)(1.880000,-0.499863)(1.890000,-0.506499)
(1.900000,-0.513183)(1.910000,-0.519913)(1.920000,-0.526690)(1.930000,-0.533513)(1.940000,-0.540384)
(1.950000,-0.547301)(1.960000,-0.554265)(1.970000,-0.561275)(1.980000,-0.568333)(1.990000,-0.575437)
(2.000000,-0.582588)(2.010000,-0.589786)(2.020000,-0.597030)(2.030000,-0.604321)(2.040000,-0.611660)
(2.050000,-0.619044)(2.060000,-0.626476)(2.070000,-0.633954)(2.080000,-0.641480)(2.090000,-0.649052)
(2.100000,-0.656670)(2.110000,-0.664336)(2.120000,-0.672048)(2.130000,-0.679807)(2.140000,-0.687613)
(2.150000,-0.695466)(2.160000,-0.703365)(2.170000,-0.711311)(2.180000,-0.719304)(2.190000,-0.727343)
(2.200000,-0.735430)(2.210000,-0.743563)(2.220000,-0.751743)(2.230000,-0.759969)(2.240000,-0.768243)
(2.250000,-0.776563)(2.260000,-0.784930)(2.270000,-0.793343)(2.280000,-0.801803)(2.290000,-0.810310)
(2.300000,-0.818864)(2.310000,-0.827464)(2.320000,-0.836111)(2.330000,-0.844805)(2.340000,-0.853545)
(2.350000,-0.862332)(2.360000,-0.871166)(2.370000,-0.880047)(2.380000,-0.888974)(2.390000,-0.897948)
(2.400000,-0.906968)(2.410000,-0.916035)(2.420000,-0.925149)(2.430000,-0.934309)(2.440000,-0.943516)
(2.450000,-0.952769)(2.460000,-0.962069)(2.470000,-0.971416)(2.480000,-0.980809)(2.490000,-0.990249)
(2.500000,-0.999736)(2.510000,-1.009269)(2.520000,-1.018849)(2.530000,-1.028475)(2.540000,-1.038147)
(2.550000,-1.047867)(2.560000,-1.057632)(2.570000,-1.067445)(2.580000,-1.077304)(2.590000,-1.087209)
(2.600000,-1.097161)(2.610000,-1.107159)(2.620000,-1.117204)(2.630000,-1.127295)(2.640000,-1.137433)
(2.650000,-1.147617)(2.660000,-1.157848)(2.670000,-1.168125)(2.680000,-1.178449)(2.690000,-1.188818)
(2.700000,-1.199235)(2.710000,-1.209698)(2.720000,-1.220207)(2.730000,-1.230762)(2.740000,-1.241364)
(2.750000,-1.252013)(2.760000,-1.262707)(2.770000,-1.273448)(2.780000,-1.284236)(2.790000,-1.295070)
(2.800000,-1.305950)(2.810000,-1.316876)(2.820000,-1.327849)(2.830000,-1.338868)(2.840000,-1.349933)
(2.850000,-1.361045)(2.860000,-1.372203)(2.870000,-1.383407)(2.880000,-1.394657)(2.890000,-1.405954)
(2.900000,-1.417297)(2.910000,-1.428686)(2.920000,-1.440121)(2.930000,-1.451603)(2.940000,-1.463131)
(2.950000,-1.474705)(2.960000,-1.486325)(2.970000,-1.497991)(2.980000,-1.509704)(2.990000,-1.521463)
(3.000000,-1.533267)(3.010000,-1.545118)(3.020000,-1.557016)(3.030000,-1.568959)(3.040000,-1.580948)
(3.050000,-1.592984)(3.060000,-1.605065)(3.070000,-1.617193)(3.080000,-1.629367)(3.090000,-1.641587)
(3.100000,-1.653853)(3.110000,-1.666165)(3.120000,-1.678523)(3.130000,-1.690927)(3.140000,-1.703377)
(3.150000,-1.715873)(3.160000,-1.728415)(3.170000,-1.741004)(3.180000,-1.753638)(3.190000,-1.766318)
(3.200000,-1.779044)(3.210000,-1.791816)(3.220000,-1.804634)(3.230000,-1.817498)(3.240000,-1.830408)
(3.250000,-1.843364)(3.260000,-1.856366)(3.270000,-1.869414)(3.280000,-1.882507)(3.290000,-1.895647)
(3.300000,-1.908833)(3.310000,-1.922064)(3.320000,-1.935341)(3.330000,-1.948664)(3.340000,-1.962033)
(3.350000,-1.975448)(3.360000,-1.988909)(3.370000,-2.002415)(3.380000,-2.015968)(3.390000,-2.029566)
(3.400000,-2.043210)(3.410000,-2.056900)(3.420000,-2.070635)(3.430000,-2.084417)(3.440000,-2.098244)
(3.450000,-2.112117)(3.460000,-2.126036)(3.470000,-2.140000)(3.480000,-2.154010)(3.490000,-2.168066)
(3.500000,-2.182168)(3.510000,-2.196315)(3.520000,-2.210508)(3.530000,-2.224747)(3.540000,-2.239032)
(3.550000,-2.253362)(3.560000,-2.267738)(3.570000,-2.282160)(3.580000,-2.296627)(3.590000,-2.311140)
(3.600000,-2.325698)(3.610000,-2.340303)(3.620000,-2.354952)(3.630000,-2.369648)(3.640000,-2.384389)
(3.650000,-2.399176)(3.660000,-2.414008)(3.670000,-2.428886)(3.680000,-2.443810)(3.690000,-2.458779)
(3.700000,-2.473793)(3.710000,-2.488854)(3.720000,-2.503960)(3.730000,-2.519111)(3.740000,-2.534308)
(3.750000,-2.549550)(3.760000,-2.564838)(3.770000,-2.580172)(3.780000,-2.595551)(3.790000,-2.610976)
(3.800000,-2.626446)(3.810000,-2.641961)(3.820000,-2.657522)(3.830000,-2.673129)(3.840000,-2.688781)
(3.850000,-2.704479)(3.860000,-2.720222)(3.870000,-2.736010)(3.880000,-2.751844)(3.890000,-2.767723)
(3.900000,-2.783648)(3.910000,-2.799618)(3.920000,-2.815634)(3.930000,-2.831695)(3.940000,-2.847801)
(3.950000,-2.863953)(3.960000,-2.880150)(3.970000,-2.896393)(3.980000,-2.912681)(3.990000,-2.929014)
(4.000000,-2.945393)(4.010000,-2.961817)(4.020000,-2.978287)(4.030000,-2.994801)(4.040000,-3.011361)
(4.050000,-3.027967)(4.060000,-3.044618)(4.070000,-3.061314)(4.080000,-3.078055)(4.090000,-3.094842)
(4.100000,-3.111674)(4.110000,-3.128551)(4.120000,-3.145474)(4.130000,-3.162442)(4.140000,-3.179455)
(4.150000,-3.196514)(4.160000,-3.213617)(4.170000,-3.230766)(4.180000,-3.247961)(4.190000,-3.265200)
(4.200000,-3.282485)(4.210000,-3.299815)(4.220000,-3.317190)(4.230000,-3.334610)(4.240000,-3.352076)
(4.250000,-3.369587)(4.260000,-3.387143)(4.270000,-3.404744)(4.280000,-3.422391)(4.290000,-3.440082)
(4.300000,-3.457819)(4.310000,-3.475601)(4.320000,-3.493428)(4.330000,-3.511300)(4.340000,-3.529218)
(4.350000,-3.547180)(4.360000,-3.565188)(4.370000,-3.583241)(4.380000,-3.601339)(4.390000,-3.619482)
(4.400000,-3.637671)(4.410000,-3.655904)(4.420000,-3.674182)(4.430000,-3.692506)(4.440000,-3.710875)
(4.450000,-3.729289)(4.460000,-3.747747)(4.470000,-3.766251)(4.480000,-3.784800)(4.490000,-3.803395)
(4.500000,-3.822034)(4.510000,-3.840718)(4.520000,-3.859447)(4.530000,-3.878222)(4.540000,-3.897041)
(4.550000,-3.915905)(4.560000,-3.934815)(4.570000,-3.953769)(4.580000,-3.972769)(4.590000,-3.991813)
(4.600000,-4.010903)(4.610000,-4.030038)(4.620000,-4.049217)(4.630000,-4.068442)(4.640000,-4.087711)
(4.650000,-4.107026)(4.660000,-4.126385)(4.670000,-4.145790)(4.680000,-4.165239)(4.690000,-4.184734)
(4.700000,-4.204273)(4.710000,-4.223857)(4.720000,-4.243487)(4.730000,-4.263161)(4.740000,-4.282880)
(4.750000,-4.302644)(4.760000,-4.322453)(4.770000,-4.342307)(4.780000,-4.362206)(4.790000,-4.382150)
(4.800000,-4.402139)(4.810000,-4.422173)(4.820000,-4.442251)(4.830000,-4.462375)(4.840000,-4.482543)
(4.850000,-4.502756)(4.860000,-4.523014)(4.870000,-4.543317)(4.880000,-4.563665)(4.890000,-4.584058)
(4.900000,-4.604496)(4.910000,-4.624978)(4.920000,-4.645506)(4.930000,-4.666078)(4.940000,-4.686695)
(4.950000,-4.707357)(4.960000,-4.728063)(4.970000,-4.748815)(4.980000,-4.769611)(4.990000,-4.790453)
(5.000000,-4.811339)(5.010000,-4.832270)(5.020000,-4.853245)(5.030000,-4.874266)(5.040000,-4.895331)
(5.050000,-4.916441)(5.060000,-4.937596)(5.070000,-4.958796)(5.080000,-4.980040)(5.090000,-5.001329)
(5.100000,-5.022663)(5.110000,-5.044042)(5.120000,-5.065466)(5.130000,-5.086934)(5.140000,-5.108447)
(5.150000,-5.130005)(5.160000,-5.151608)(5.170000,-5.173255)(5.180000,-5.194947)(5.190000,-5.216684)
(5.200000,-5.238466)(5.210000,-5.260292)(5.220000,-5.282163)(5.230000,-5.304079)(5.240000,-5.326039)
(5.250000,-5.348045)(5.260000,-5.370094)(5.270000,-5.392189)(5.280000,-5.414328)(5.290000,-5.436513)
(5.300000,-5.458741)(5.310000,-5.481015)(5.320000,-5.503333)(5.330000,-5.525696)(5.340000,-5.548103)
(5.350000,-5.570555)(5.360000,-5.593052)(5.370000,-5.615594)(5.380000,-5.638180)(5.390000,-5.660811)
(5.400000,-5.683486)(5.410000,-5.706206)(5.420000,-5.728971)(5.430000,-5.751781)(5.440000,-5.774635)
(5.450000,-5.797534)(5.460000,-5.820477)(5.470000,-5.843465)(5.480000,-5.866498)(5.490000,-5.889575)
(5.500000,-5.912697)(5.510000,-5.935863)(5.520000,-5.959075)(5.530000,-5.982330)(5.540000,-6.005631)
(5.550000,-6.028976)(5.560000,-6.052365)(5.570000,-6.075799)(5.580000,-6.099278)(5.590000,-6.122802)
(5.600000,-6.146370)(5.610000,-6.169982)(5.620000,-6.193639)(5.630000,-6.217341)(5.640000,-6.241087)
(5.650000,-6.264878)(5.660000,-6.288713)(5.670000,-6.312593)(5.680000,-6.336518)(5.690000,-6.360487)
(5.700000,-6.384501)(5.710000,-6.408559)(5.720000,-6.432662)(5.730000,-6.456809)(5.740000,-6.481001)
(5.750000,-6.505237)(5.760000,-6.529518)(5.770000,-6.553843)(5.780000,-6.578213)(5.790000,-6.602628)
(5.800000,-6.627087)(5.810000,-6.651590)(5.820000,-6.676139)(5.830000,-6.700731)(5.840000,-6.725368)
(5.850000,-6.750050)(5.860000,-6.774776)(5.870000,-6.799546)(5.880000,-6.824362)(5.890000,-6.849221)
(5.900000,-6.874125)(5.910000,-6.899074)(5.920000,-6.924067)(5.930000,-6.949104)(5.940000,-6.974186)
(5.950000,-6.999313)(5.960000,-7.024484)(5.970000,-7.049699)(5.980000,-7.074959)(5.990000,-7.100263)
(6.000000,-7.125612)(6.010000,-7.151006)(6.020000,-7.176443)(6.030000,-7.201926)(6.040000,-7.227452)
(6.050000,-7.253023)(6.060000,-7.278639)(6.070000,-7.304299)(6.080000,-7.330003)(6.090000,-7.355752)
(6.100000,-7.381545)(6.110000,-7.407383)(6.120000,-7.433265)(6.130000,-7.459192)(6.140000,-7.485163)
(6.150000,-7.511178)(6.160000,-7.537238)(6.170000,-7.563342)(6.180000,-7.589491)(6.190000,-7.615684)
(6.200000,-7.641921)(6.210000,-7.668203)(6.220000,-7.694529)(6.230000,-7.720900)(6.240000,-7.747315)
(6.250000,-7.773775)(6.260000,-7.800278)(6.270000,-7.826827)(6.280000,-7.853419)(6.290000,-7.880056)
(6.300000,-7.906738)(6.310000,-7.933463)(6.320000,-7.960234)(6.330000,-7.987048)(6.340000,-8.013907)
(6.350000,-8.040810)(6.360000,-8.067758)(6.370000,-8.094750)(6.380000,-8.121786)(6.390000,-8.148867)
(6.400000,-8.175992)(6.410000,-8.203161)(6.420000,-8.230375)(6.430000,-8.257633)(6.440000,-8.284935)
(6.450000,-8.312282)(6.460000,-8.339673)(6.470000,-8.367108)(6.480000,-8.394588)(6.490000,-8.422112)
(6.500000,-8.449681)(6.510000,-8.477293)(6.520000,-8.504950)(6.530000,-8.532652)(6.540000,-8.560398)
(6.550000,-8.588188)(6.560000,-8.616022)(6.570000,-8.643901)(6.580000,-8.671824)(6.590000,-8.699791)
(6.600000,-8.727802)(6.610000,-8.755858)(6.620000,-8.783958)(6.630000,-8.812103)(6.640000,-8.840292)
(6.650000,-8.868525)(6.660000,-8.896802)(6.670000,-8.925124)(6.680000,-8.953490)(6.690000,-8.981900)
(6.700000,-9.010354)(6.710000,-9.038853)(6.720000,-9.067396)(6.730000,-9.095984)(6.740000,-9.124615)
(6.750000,-9.153291)(6.760000,-9.182011)(6.770000,-9.210776)(6.780000,-9.239584)(6.790000,-9.268437)
(6.800000,-9.297335)(6.810000,-9.326276)(6.820000,-9.355262)(6.830000,-9.384292)(6.840000,-9.413366)
(6.850000,-9.442484)(6.860000,-9.471647)(6.870000,-9.500854)(6.880000,-9.530105)(6.890000,-9.559401)
(6.900000,-9.588741)(6.910000,-9.618124)(6.920000,-9.647553)(6.930000,-9.677025)(6.940000,-9.706542)
(6.950000,-9.736103)(6.960000,-9.765708)(6.970000,-9.795357)(6.980000,-9.825050)(6.990000,-9.854788)
(7.000000,-9.884570)

% New Line DATA: ----
\newrgbcolor{color257.0061}{0         0.5           0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color257.0061]
(1.000000,-0.014177)(1.010000,-0.014220)(1.020000,-0.014350)(1.030000,-0.014564)(1.040000,-0.014863)
(1.050000,-0.015245)(1.060000,-0.015711)(1.070000,-0.016258)(1.080000,-0.016887)(1.090000,-0.017596)
(1.100000,-0.018385)(1.110000,-0.019254)(1.120000,-0.020201)(1.130000,-0.021227)(1.140000,-0.022330)
(1.150000,-0.023509)(1.160000,-0.024765)(1.170000,-0.026097)(1.180000,-0.027504)(1.190000,-0.028985)
(1.200000,-0.030541)(1.210000,-0.032170)(1.220000,-0.033872)(1.230000,-0.035647)(1.240000,-0.037494)
(1.250000,-0.039412)(1.260000,-0.041402)(1.270000,-0.043463)(1.280000,-0.045594)(1.290000,-0.047795)
(1.300000,-0.050065)(1.310000,-0.052405)(1.320000,-0.054813)(1.330000,-0.057290)(1.340000,-0.059835)
(1.350000,-0.062447)(1.360000,-0.065127)(1.370000,-0.067873)(1.380000,-0.070686)(1.390000,-0.073565)
(1.400000,-0.076510)(1.410000,-0.079521)(1.420000,-0.082597)(1.430000,-0.085738)(1.440000,-0.088944)
(1.450000,-0.092214)(1.460000,-0.095548)(1.470000,-0.098946)(1.480000,-0.102408)(1.490000,-0.105932)
(1.500000,-0.109520)(1.510000,-0.113170)(1.520000,-0.116883)(1.530000,-0.120658)(1.540000,-0.124496)
(1.550000,-0.128394)(1.560000,-0.132355)(1.570000,-0.136377)(1.580000,-0.140459)(1.590000,-0.144603)
(1.600000,-0.148807)(1.610000,-0.153071)(1.620000,-0.157396)(1.630000,-0.161781)(1.640000,-0.166225)
(1.650000,-0.170729)(1.660000,-0.175293)(1.670000,-0.179915)(1.680000,-0.184597)(1.690000,-0.189337)
(1.700000,-0.194137)(1.710000,-0.198994)(1.720000,-0.203910)(1.730000,-0.208884)(1.740000,-0.213916)
(1.750000,-0.219005)(1.760000,-0.224153)(1.770000,-0.229357)(1.780000,-0.234619)(1.790000,-0.239938)
(1.800000,-0.245314)(1.810000,-0.250747)(1.820000,-0.256237)(1.830000,-0.261783)(1.840000,-0.267386)
(1.850000,-0.273045)(1.860000,-0.278760)(1.870000,-0.284531)(1.880000,-0.290357)(1.890000,-0.296240)
(1.900000,-0.302178)(1.910000,-0.308171)(1.920000,-0.314220)(1.930000,-0.320324)(1.940000,-0.326484)
(1.950000,-0.332698)(1.960000,-0.338967)(1.970000,-0.345290)(1.980000,-0.351669)(1.990000,-0.358102)
(2.000000,-0.364589)(2.010000,-0.371130)(2.020000,-0.377726)(2.030000,-0.384376)(2.040000,-0.391080)
(2.050000,-0.397837)(2.060000,-0.404649)(2.070000,-0.411514)(2.080000,-0.418432)(2.090000,-0.425405)
(2.100000,-0.432430)(2.110000,-0.439509)(2.120000,-0.446641)(2.130000,-0.453826)(2.140000,-0.461064)
(2.150000,-0.468355)(2.160000,-0.475698)(2.170000,-0.483095)(2.180000,-0.490544)(2.190000,-0.498046)
(2.200000,-0.505600)(2.210000,-0.513207)(2.220000,-0.520865)(2.230000,-0.528577)(2.240000,-0.536340)
(2.250000,-0.544155)(2.260000,-0.552023)(2.270000,-0.559942)(2.280000,-0.567913)(2.290000,-0.575936)
(2.300000,-0.584011)(2.310000,-0.592137)(2.320000,-0.600315)(2.330000,-0.608545)(2.340000,-0.616826)
(2.350000,-0.625158)(2.360000,-0.633541)(2.370000,-0.641976)(2.380000,-0.650462)(2.390000,-0.658999)
(2.400000,-0.667587)(2.410000,-0.676226)(2.420000,-0.684916)(2.430000,-0.693656)(2.440000,-0.702448)
(2.450000,-0.711290)(2.460000,-0.720183)(2.470000,-0.729127)(2.480000,-0.738121)(2.490000,-0.747165)
(2.500000,-0.756260)(2.510000,-0.765406)(2.520000,-0.774601)(2.530000,-0.783847)(2.540000,-0.793143)
(2.550000,-0.802490)(2.560000,-0.811886)(2.570000,-0.821333)(2.580000,-0.830829)(2.590000,-0.840376)
(2.600000,-0.849972)(2.610000,-0.859618)(2.620000,-0.869314)(2.630000,-0.879060)(2.640000,-0.888855)
(2.650000,-0.898701)(2.660000,-0.908595)(2.670000,-0.918540)(2.680000,-0.928533)(2.690000,-0.938577)
(2.700000,-0.948670)(2.710000,-0.958812)(2.720000,-0.969003)(2.730000,-0.979244)(2.740000,-0.989534)
(2.750000,-0.999873)(2.760000,-1.010262)(2.770000,-1.020699)(2.780000,-1.031186)(2.790000,-1.041722)
(2.800000,-1.052306)(2.810000,-1.062940)(2.820000,-1.073623)(2.830000,-1.084354)(2.840000,-1.095134)
(2.850000,-1.105964)(2.860000,-1.116841)(2.870000,-1.127768)(2.880000,-1.138744)(2.890000,-1.149768)
(2.900000,-1.160840)(2.910000,-1.171962)(2.920000,-1.183131)(2.930000,-1.194350)(2.940000,-1.205617)
(2.950000,-1.216932)(2.960000,-1.228295)(2.970000,-1.239708)(2.980000,-1.251168)(2.990000,-1.262677)
(3.000000,-1.274234)(3.010000,-1.285839)(3.020000,-1.297493)(3.030000,-1.309194)(3.040000,-1.320944)
(3.050000,-1.332742)(3.060000,-1.344588)(3.070000,-1.356483)(3.080000,-1.368425)(3.090000,-1.380415)
(3.100000,-1.392453)(3.110000,-1.404539)(3.120000,-1.416673)(3.130000,-1.428855)(3.140000,-1.441085)
(3.150000,-1.453363)(3.160000,-1.465688)(3.170000,-1.478062)(3.180000,-1.490483)(3.190000,-1.502951)
(3.200000,-1.515468)(3.210000,-1.528032)(3.220000,-1.540644)(3.230000,-1.553303)(3.240000,-1.566010)
(3.250000,-1.578764)(3.260000,-1.591566)(3.270000,-1.604416)(3.280000,-1.617313)(3.290000,-1.630257)
(3.300000,-1.643249)(3.310000,-1.656289)(3.320000,-1.669376)(3.330000,-1.682510)(3.340000,-1.695691)
(3.350000,-1.708920)(3.360000,-1.722196)(3.370000,-1.735520)(3.380000,-1.748890)(3.390000,-1.762308)
(3.400000,-1.775773)(3.410000,-1.789285)(3.420000,-1.802845)(3.430000,-1.816451)(3.440000,-1.830105)
(3.450000,-1.843806)(3.460000,-1.857554)(3.470000,-1.871349)(3.480000,-1.885191)(3.490000,-1.899080)
(3.500000,-1.913016)(3.510000,-1.926999)(3.520000,-1.941028)(3.530000,-1.955105)(3.540000,-1.969229)
(3.550000,-1.983400)(3.560000,-1.997617)(3.570000,-2.011882)(3.580000,-2.026193)(3.590000,-2.040551)
(3.600000,-2.054956)(3.610000,-2.069407)(3.620000,-2.083906)(3.630000,-2.098451)(3.640000,-2.113043)
(3.650000,-2.127681)(3.660000,-2.142366)(3.670000,-2.157098)(3.680000,-2.171877)(3.690000,-2.186702)
(3.700000,-2.201574)(3.710000,-2.216492)(3.720000,-2.231457)(3.730000,-2.246469)(3.740000,-2.261527)
(3.750000,-2.276632)(3.760000,-2.291783)(3.770000,-2.306981)(3.780000,-2.322225)(3.790000,-2.337515)
(3.800000,-2.352853)(3.810000,-2.368236)(3.820000,-2.383666)(3.830000,-2.399142)(3.840000,-2.414665)
(3.850000,-2.430234)(3.860000,-2.445850)(3.870000,-2.461511)(3.880000,-2.477220)(3.890000,-2.492974)
(3.900000,-2.508775)(3.910000,-2.524622)(3.920000,-2.540515)(3.930000,-2.556455)(3.940000,-2.572441)
(3.950000,-2.588473)(3.960000,-2.604551)(3.970000,-2.620675)(3.980000,-2.636846)(3.990000,-2.653063)
(4.000000,-2.669326)(4.010000,-2.685635)(4.020000,-2.701990)(4.030000,-2.718392)(4.040000,-2.734839)
(4.050000,-2.751333)(4.060000,-2.767872)(4.070000,-2.784458)(4.080000,-2.801090)(4.090000,-2.817767)
(4.100000,-2.834491)(4.110000,-2.851261)(4.120000,-2.868077)(4.130000,-2.884939)(4.140000,-2.901846)
(4.150000,-2.918800)(4.160000,-2.935800)(4.170000,-2.952846)(4.180000,-2.969937)(4.190000,-2.987075)
(4.200000,-3.004258)(4.210000,-3.021487)(4.220000,-3.038762)(4.230000,-3.056083)(4.240000,-3.073450)
(4.250000,-3.090863)(4.260000,-3.108322)(4.270000,-3.125826)(4.280000,-3.143376)(4.290000,-3.160972)
(4.300000,-3.178614)(4.310000,-3.196302)(4.320000,-3.214035)(4.330000,-3.231814)(4.340000,-3.249639)
(4.350000,-3.267509)(4.360000,-3.285426)(4.370000,-3.303388)(4.380000,-3.321395)(4.390000,-3.339449)
(4.400000,-3.357548)(4.410000,-3.375693)(4.420000,-3.393883)(4.430000,-3.412119)(4.440000,-3.430401)
(4.450000,-3.448728)(4.460000,-3.467101)(4.470000,-3.485520)(4.480000,-3.503984)(4.490000,-3.522494)
(4.500000,-3.541049)(4.510000,-3.559650)(4.520000,-3.578296)(4.530000,-3.596989)(4.540000,-3.615726)
(4.550000,-3.634509)(4.560000,-3.653338)(4.570000,-3.672212)(4.580000,-3.691132)(4.590000,-3.710097)
(4.600000,-3.729108)(4.610000,-3.748164)(4.620000,-3.767266)(4.630000,-3.786413)(4.640000,-3.805605)
(4.650000,-3.824843)(4.660000,-3.844127)(4.670000,-3.863456)(4.680000,-3.882830)(4.690000,-3.902250)
(4.700000,-3.921715)(4.710000,-3.941225)(4.720000,-3.960781)(4.730000,-3.980382)(4.740000,-4.000029)
(4.750000,-4.019721)(4.760000,-4.039458)(4.770000,-4.059241)(4.780000,-4.079069)(4.790000,-4.098942)
(4.800000,-4.118861)(4.810000,-4.138825)(4.820000,-4.158834)(4.830000,-4.178889)(4.840000,-4.198989)
(4.850000,-4.219134)(4.860000,-4.239325)(4.870000,-4.259560)(4.880000,-4.279841)(4.890000,-4.300168)
(4.900000,-4.320539)(4.910000,-4.340956)(4.920000,-4.361418)(4.930000,-4.381925)(4.940000,-4.402477)
(4.950000,-4.423075)(4.960000,-4.443718)(4.970000,-4.464406)(4.980000,-4.485139)(4.990000,-4.505917)
(5.000000,-4.526741)(5.010000,-4.547610)(5.020000,-4.568524)(5.030000,-4.589483)(5.040000,-4.610487)
(5.050000,-4.631536)(5.060000,-4.652631)(5.070000,-4.673770)(5.080000,-4.694955)(5.090000,-4.716185)
(5.100000,-4.737460)(5.110000,-4.758780)(5.120000,-4.780145)(5.130000,-4.801555)(5.140000,-4.823010)
(5.150000,-4.844510)(5.160000,-4.866056)(5.170000,-4.887646)(5.180000,-4.909282)(5.190000,-4.930962)
(5.200000,-4.952688)(5.210000,-4.974459)(5.220000,-4.996274)(5.230000,-5.018135)(5.240000,-5.040041)
(5.250000,-5.061991)(5.260000,-5.083987)(5.270000,-5.106028)(5.280000,-5.128114)(5.290000,-5.150244)
(5.300000,-5.172420)(5.310000,-5.194641)(5.320000,-5.216906)(5.330000,-5.239217)(5.340000,-5.261573)
(5.350000,-5.283973)(5.360000,-5.306419)(5.370000,-5.328909)(5.380000,-5.351444)(5.390000,-5.374025)
(5.400000,-5.396650)(5.410000,-5.419320)(5.420000,-5.442035)(5.430000,-5.464795)(5.440000,-5.487600)
(5.450000,-5.510449)(5.460000,-5.533344)(5.470000,-5.556283)(5.480000,-5.579268)(5.490000,-5.602297)
(5.500000,-5.625371)(5.510000,-5.648490)(5.520000,-5.671654)(5.530000,-5.694863)(5.540000,-5.718116)
(5.550000,-5.741415)(5.560000,-5.764758)(5.570000,-5.788146)(5.580000,-5.811579)(5.590000,-5.835057)
(5.600000,-5.858579)(5.610000,-5.882147)(5.620000,-5.905759)(5.630000,-5.929416)(5.640000,-5.953118)
(5.650000,-5.976864)(5.660000,-6.000656)(5.670000,-6.024492)(5.680000,-6.048373)(5.690000,-6.072298)
(5.700000,-6.096269)(5.710000,-6.120284)(5.720000,-6.144344)(5.730000,-6.168449)(5.740000,-6.192598)
(5.750000,-6.216793)(5.760000,-6.241032)(5.770000,-6.265316)(5.780000,-6.289644)(5.790000,-6.314017)
(5.800000,-6.338435)(5.810000,-6.362898)(5.820000,-6.387405)(5.830000,-6.411957)(5.840000,-6.436554)
(5.850000,-6.461196)(5.860000,-6.485882)(5.870000,-6.510613)(5.880000,-6.535388)(5.890000,-6.560208)
(5.900000,-6.585073)(5.910000,-6.609983)(5.920000,-6.634937)(5.930000,-6.659936)(5.940000,-6.684980)
(5.950000,-6.710068)(5.960000,-6.735201)(5.970000,-6.760379)(5.980000,-6.785601)(5.990000,-6.810868)
(6.000000,-6.836179)(6.010000,-6.861536)(6.020000,-6.886936)(6.030000,-6.912382)(6.040000,-6.937872)
(6.050000,-6.963406)(6.060000,-6.988986)(6.070000,-7.014610)(6.080000,-7.040278)(6.090000,-7.065991)
(6.100000,-7.091749)(6.110000,-7.117551)(6.120000,-7.143398)(6.130000,-7.169290)(6.140000,-7.195226)
(6.150000,-7.221206)(6.160000,-7.247232)(6.170000,-7.273301)(6.180000,-7.299416)(6.190000,-7.325575)
(6.200000,-7.351778)(6.210000,-7.378026)(6.220000,-7.404319)(6.230000,-7.430656)(6.240000,-7.457038)
(6.250000,-7.483464)(6.260000,-7.509935)(6.270000,-7.536450)(6.280000,-7.563010)(6.290000,-7.589614)
(6.300000,-7.616263)(6.310000,-7.642957)(6.320000,-7.669695)(6.330000,-7.696477)(6.340000,-7.723304)
(6.350000,-7.750176)(6.360000,-7.777092)(6.370000,-7.804052)(6.380000,-7.831057)(6.390000,-7.858107)
(6.400000,-7.885201)(6.410000,-7.912339)(6.420000,-7.939522)(6.430000,-7.966750)(6.440000,-7.994022)
(6.450000,-8.021338)(6.460000,-8.048699)(6.470000,-8.076105)(6.480000,-8.103554)(6.490000,-8.131049)
(6.500000,-8.158588)(6.510000,-8.186171)(6.520000,-8.213798)(6.530000,-8.241471)(6.540000,-8.269187)
(6.550000,-8.296948)(6.560000,-8.324754)(6.570000,-8.352604)(6.580000,-8.380498)(6.590000,-8.408437)
(6.600000,-8.436420)(6.610000,-8.464447)(6.620000,-8.492519)(6.630000,-8.520636)(6.640000,-8.548797)
(6.650000,-8.577002)(6.660000,-8.605252)(6.670000,-8.633546)(6.680000,-8.661885)(6.690000,-8.690267)
(6.700000,-8.718695)(6.710000,-8.747167)(6.720000,-8.775683)(6.730000,-8.804243)(6.740000,-8.832848)
(6.750000,-8.861497)(6.760000,-8.890191)(6.770000,-8.918929)(6.780000,-8.947711)(6.790000,-8.976538)
(6.800000,-9.005409)(6.810000,-9.034325)(6.820000,-9.063285)(6.830000,-9.092289)(6.840000,-9.121338)
(6.850000,-9.150431)(6.860000,-9.179568)(6.870000,-9.208750)(6.880000,-9.237976)(6.890000,-9.267246)
(6.900000,-9.296561)(6.910000,-9.325920)(6.920000,-9.355323)(6.930000,-9.384771)(6.940000,-9.414263)
(6.950000,-9.443800)(6.960000,-9.473380)(6.970000,-9.503006)(6.980000,-9.532675)(6.990000,-9.562389)
(7.000000,-9.592147)

% Legend: ----
{ \small % FontSizeLegend
\rput[bl](1.144000,-9.695706){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~p} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~upper bound for p} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color256.0071]{a1}{a2}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color257.0061]{a3}{a4}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


==> figures/greedy_mean_corr.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  28-Nov-2011 14:46:35
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.6cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.583333\plotwidth,yunit=0.525806\plotwidth}%
\begin{pspicture}(-0.877419,0.440351)(0.836866,2.036842)%

% Draw bounding box for test aspects: ----
% \psframe(-0.877419,0.440351)(0.836866,2.036842)
% Total width:  8.000000 cm
% Total height: 6.715563 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.785398,0.600000)(-0.785398,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.392699,0.600000)(-0.392699,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.600000)(0.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.392699,0.600000)(0.392699,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.785398,0.600000)(0.785398,2.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,0.800000)(0.800000,0.800000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.000000)(0.800000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.200000)(0.800000,1.200000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.400000)(0.800000,1.400000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.600000)(0.800000,1.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.800000)(0.800000,1.800000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,2.000000)(0.800000,2.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.785398,0.600000)(-0.785398,0.621301)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.392699,0.600000)(-0.392699,0.621301)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.000000,0.621301)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.392699,0.600000)(0.392699,0.621301)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.785398,0.600000)(0.785398,0.621301)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,0.800000)(-0.780800,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.000000)(-0.780800,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.200000)(-0.780800,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.400000)(-0.780800,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.600000)(-0.780800,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.800000)(-0.780800,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,2.000000)(-0.780800,2.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-0.785398,0.578699){$-\pi/4$}
\rput[t](-0.392699,0.578699){$-\pi/8$}
\rput[t](0.000000,0.578699){0}
\rput[t](0.392699,0.578699){$\pi/8$}
\rput[t](0.785398,0.578699){$\pi/4$}
% Draw y-Labels: ----
\rput[r](-0.819200,0.800000){$0.8$}
\rput[r](-0.819200,1.000000){$1$}
\rput[r](-0.819200,1.200000){$1.2$}
\rput[r](-0.819200,1.400000){$1.4$}
\rput[r](-0.819200,1.600000){$1.6$}
\rput[r](-0.819200,1.800000){$1.8$}
\rput[r](-0.819200,2.000000){$2$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-0.800000,0.600000)(0.800000,2.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.000000,0.440351){
\begin{tabular}{c}
$\omega$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color322.0029}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color322.0029]
(-0.785398,0.746811)(-0.746128,0.767844)(-0.706858,0.788416)(-0.667588,0.808562)(-0.628319,0.828270)
(-0.589049,0.847480)(-0.549779,0.866088)(-0.510509,0.883954)(-0.471239,0.900921)(-0.431969,0.916826)
(-0.392699,0.931519)(-0.353429,0.944872)(-0.314159,0.956789)(-0.274889,0.967215)(-0.235619,0.976131)
(-0.196350,0.983553)(-0.157080,0.989524)(-0.117810,0.994099)(-0.078540,0.997339)(-0.039270,0.999294)
(0.000000,1.000000)(0.039270,0.999467)(0.078540,0.997679)(0.117810,0.994600)(0.157080,0.990174)
(0.196350,0.984338)(0.235619,0.977035)(0.274889,0.968220)(0.314159,0.957879)(0.353429,0.946029)
(0.392699,0.932729)(0.431969,0.918075)(0.471239,0.902200)(0.510509,0.885260)(0.549779,0.867421)
(0.589049,0.848848)(0.628319,0.829685)(0.667588,0.810043)(0.706858,0.789988)(0.746128,0.769535)
(0.785398,0.748650)

% New Line DATA: ----
\newrgbcolor{color323.002}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color323.002]
(-0.785398,0.745209)(-0.746128,0.765815)(-0.706858,0.786109)(-0.667588,0.806001)(-0.628319,0.825401)
(-0.589049,0.844217)(-0.549779,0.862356)(-0.510509,0.879728)(-0.471239,0.896240)(-0.431969,0.911806)
(-0.392699,0.926340)(-0.353429,0.939760)(-0.314159,0.951991)(-0.274889,0.962961)(-0.235619,0.972606)
(-0.196350,0.980869)(-0.157080,0.987699)(-0.117810,0.993056)(-0.078540,0.996906)(-0.039270,0.999225)
(0.000000,1.000000)(0.039270,0.999225)(0.078540,0.996906)(0.117810,0.993056)(0.157080,0.987699)
(0.196350,0.980869)(0.235619,0.972606)(0.274889,0.962961)(0.314159,0.951991)(0.353429,0.939760)
(0.392699,0.926340)(0.431969,0.911806)(0.471239,0.896240)(0.510509,0.879728)(0.549779,0.862356)
(0.589049,0.844217)(0.628319,0.825401)(0.667588,0.806001)(0.706858,0.786109)(0.746128,0.765815)
(0.785398,0.745209)

% New Line DATA: ----
\newrgbcolor{color324.002}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color324.002]
(-0.785398,1.644676)(-0.746128,1.624855)(-0.706858,1.612290)(-0.667588,1.605402)(-0.628319,1.602670)
(-0.589049,1.602705)(-0.549779,1.604314)(-0.510509,1.606530)(-0.471239,1.608632)(-0.431969,1.610135)
(-0.392699,1.610769)(-0.353429,1.610441)(-0.314159,1.609202)(-0.274889,1.607208)(-0.235619,1.604693)
(-0.196350,1.601928)(-0.157080,1.599196)(-0.117810,1.596769)(-0.078540,1.594879)(-0.039270,1.593708)
(0.000000,1.593370)(0.039270,1.593901)(0.078540,1.595260)(0.117810,1.597330)(0.157080,1.599925)
(0.196350,1.602809)(0.235619,1.605712)(0.274889,1.608350)(0.314159,1.610454)(0.353429,1.611792)
(0.392699,1.612207)(0.431969,1.611650)(0.471239,1.610217)(0.510509,1.608193)(0.549779,1.606069)
(0.589049,1.604573)(0.628319,1.604674)(0.667588,1.607571)(0.706858,1.614657)(0.746128,1.627449)
(0.785398,1.647491)

% New Line DATA: ----
\newrgbcolor{color325.002}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color325.002]
(-0.785398,1.600000)(-0.746128,1.600000)(-0.706858,1.600000)(-0.667588,1.600000)(-0.628319,1.600000)
(-0.589049,1.600000)(-0.549779,1.600000)(-0.510509,1.600000)(-0.471239,1.600000)(-0.431969,1.600000)
(-0.392699,1.600000)(-0.353429,1.600000)(-0.314159,1.600000)(-0.274889,1.600000)(-0.235619,1.600000)
(-0.196350,1.600000)(-0.157080,1.600000)(-0.117810,1.600000)(-0.078540,1.600000)(-0.039270,1.600000)
(0.000000,1.600000)(0.039270,1.600000)(0.078540,1.600000)(0.117810,1.600000)(0.157080,1.600000)
(0.196350,1.600000)(0.235619,1.600000)(0.274889,1.600000)(0.314159,1.600000)(0.353429,1.600000)
(0.392699,1.600000)(0.431969,1.600000)(0.471239,1.600000)(0.510509,1.600000)(0.549779,1.600000)
(0.589049,1.600000)(0.628319,1.600000)(0.667588,1.600000)(0.706858,1.600000)(0.746128,1.600000)
(0.785398,1.600000)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](0.761600,1.957399){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Simulation} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Desired} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color322.0029]{a1}{a2} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color322.0029]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color323.002]{a3}{a4}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Arrows: ----
% Number 1:
\newrgbcolor{color182.0021}{0  0  0}
\psline[linestyle=solid,linewidth=0.5pt,linecolor=color182.0021,arrowsize=1.5pt 3,arrowlength=2,arrowinset=0.3]{->}(0.228571,1.461791)(0.373088,1.582673)
\uput{0pt}[225.000000](0.228571,1.461791){%
\psframebox*[framesep=1pt]{\begin{tabular}{@{}c@{}}
$<\|\boldsymbol{\tau}(\omega)\|>$\\[-0.3ex]
\end{tabular}}}
% Number 2:
\newrgbcolor{color261.0021}{0  0  0}
\psline[linestyle=solid,linewidth=0.5pt,linecolor=color261.0021,arrowsize=1.5pt 3,arrowlength=2,arrowinset=0.3]{->}(-0.032442,0.780910)(0.008848,0.953598)
\uput{0pt}[258.690068](-0.032442,0.780910){%
\psframebox*[framesep=1pt]{\begin{tabular}{@{}c@{}}
$\frac{<\boldsymbol{\tau}(\omega) \cdot \boldsymbol{\tau}(\omega')>}{<\|\boldsymbol{\tau}(\omega')\|^2>}$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%


==> figures/greedy_pdf_center.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  30-Nov-2011 13:39:33
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{6cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{2pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.147318\plotwidth,yunit=0.087144\plotwidth}%
\begin{pspicture}(-0.718894,-8.912281)(6.069124,0.210526)%

% Draw bounding box for test aspects: ----
% \psframe(-0.718894,-8.912281)(6.069124,0.210526)
% Total width:  6.000000 cm
% Total height: 4.769965 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-8.000000)(1.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,-8.000000)(2.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3.000000,-8.000000)(3.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,-8.000000)(4.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,-8.000000)(5.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,-8.000000)(6.000000,0.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-8.000000)(6.000000,-8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-6.000000)(6.000000,-6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-4.000000)(6.000000,-4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-2.000000)(6.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(6.000000,0.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-8.000000)(1.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-8.000000)(2.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-8.000000)(3.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-8.000000)(4.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-8.000000)(5.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-8.000000)(6.000000,-7.878282)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.072000,-8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-6.000000)(0.072000,-6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.072000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.072000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.072000,0.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-8.121718){$0$}
\rput[t](1.000000,-8.121718){$1$}
\rput[t](2.000000,-8.121718){$2$}
\rput[t](3.000000,-8.121718){$3$}
\rput[t](4.000000,-8.121718){$4$}
\rput[t](5.000000,-8.121718){$5$}
\rput[t](6.000000,-8.121718){$6$}
% Draw y-Labels: ----
\rput[r](-0.072000,-8.000000){$10^{-8}$}
\rput[r](-0.072000,-6.000000){$10^{-6}$}
\rput[r](-0.072000,-4.000000){$10^{-4}$}
\rput[r](-0.072000,-2.000000){$10^{-2}$}
\rput[r](-0.072000,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-8.000000)(6.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](3.000000,-9.3){
\begin{tabular}{c}
$\tau$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.4,-4.000000){
\begin{tabular}{c}
relative frequency\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color39.0105}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color39.0105]
(0.050000,-2.704110)(0.150000,-1.754187)(0.250000,-1.319130)(0.350000,-1.039834)(0.450000,-0.838825)
(0.550000,-0.686124)(0.650000,-0.566943)(0.750000,-0.472887)(0.850000,-0.398732)(0.950000,-0.341003)
(1.050000,-0.297271)(1.150000,-0.265774)(1.250000,-0.245190)(1.350000,-0.234503)(1.450000,-0.232914)
(1.550000,-0.239787)(1.650000,-0.254603)(1.750000,-0.276935)(1.850000,-0.306427)(1.950000,-0.342782)
(2.050000,-0.385743)(2.150000,-0.435094)(2.250000,-0.490646)(2.350000,-0.552236)(2.450000,-0.619720)
(2.550000,-0.692972)(2.650000,-0.771880)(2.750000,-0.856347)(2.850000,-0.946283)(2.950000,-1.041609)
(3.050000,-1.142253)(3.150000,-1.248152)(3.250000,-1.359247)(3.350000,-1.475484)(3.450000,-1.596816)
(3.550000,-1.723197)(3.650000,-1.854589)(3.750000,-1.990952)(3.850000,-2.132253)(3.950000,-2.278461)
(4.050000,-2.429545)(4.150000,-2.585480)(4.250000,-2.746238)(4.350000,-2.911798)(4.450000,-3.082137)
(4.550000,-3.257234)(4.650000,-3.437071)(4.750000,-3.621630)(4.850000,-3.810895)(4.950000,-4.004848)
(5.050000,-4.203476)(5.150000,-4.406765)(5.250000,-4.614701)(5.350000,-4.827272)(5.450000,-5.044467)
(5.550000,-5.266275)(5.650000,-5.492684)(5.750000,-5.723686)(5.850000,-5.959270)(5.950000,-6.199428)

% New Line DATA: ----
\newrgbcolor{color40.01}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color40.01]
(0.050000,-2.552842)(0.150000,-1.677781)(0.250000,-1.281498)(0.350000,-1.046724)(0.450000,-0.820736)
(0.550000,-0.689944)(0.650000,-0.559091)(0.750000,-0.459170)(0.850000,-0.384260)(0.950000,-0.321664)
(1.050000,-0.297483)(1.150000,-0.269864)(1.250000,-0.243973)(1.350000,-0.238523)(1.450000,-0.230327)
(1.550000,-0.241542)(1.650000,-0.262330)(1.750000,-0.285586)(1.850000,-0.309538)(1.950000,-0.360613)
(2.050000,-0.384681)(2.150000,-0.438899)(2.250000,-0.494850)(2.350000,-0.555331)(2.450000,-0.628563)
(2.550000,-0.692718)(2.650000,-0.760701)(2.750000,-0.856985)(2.850000,-0.965773)(2.950000,-1.069560)
(3.050000,-1.127261)(3.150000,-1.248721)(3.250000,-1.338187)(3.350000,-1.473661)(3.450000,-1.562249)
(3.550000,-1.709965)(3.650000,-1.850781)(3.750000,-2.075721)(3.850000,-2.142668)(3.950000,-2.292430)
(4.050000,-2.309804)(4.150000,-2.537602)(4.250000,-2.619789)(4.350000,-3.221849)(4.450000,-3.221849)
(4.550000,-3.301030)(4.650000,-3.301030)(4.750000,-4.000000)(4.850000,-3.698970)(4.950000,-3.698970)
(5.050000,-4.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color40.01]
(5.250000,-4.000000)(5.350000,-4.000000)

% Legend: ----
{ \small % FontSizeLegend
\rput[bl](0.144000,-7.756564){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Maxwellian} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Simulation} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color39.0105]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color40.01]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color40.01]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


==> figures/greedy_pdf_corner.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  30-Nov-2011 13:49:04
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{6cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{2pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.147318\plotwidth,yunit=0.087144\plotwidth}%
\begin{pspicture}(-0.718894,-8.912281)(6.069124,0.210526)%

% Draw bounding box for test aspects: ----
% \psframe(-0.718894,-8.912281)(6.069124,0.210526)
% Total width:  6.000000 cm
% Total height: 4.769965 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-8.000000)(1.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,-8.000000)(2.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3.000000,-8.000000)(3.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,-8.000000)(4.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,-8.000000)(5.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,-8.000000)(6.000000,0.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-8.000000)(6.000000,-8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-6.000000)(6.000000,-6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-4.000000)(6.000000,-4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-2.000000)(6.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(6.000000,0.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-8.000000)(1.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-8.000000)(2.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-8.000000)(3.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-8.000000)(4.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-8.000000)(5.000000,-7.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-8.000000)(6.000000,-7.878282)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.072000,-8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-6.000000)(0.072000,-6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.072000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.072000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.072000,0.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-8.121718){$0$}
\rput[t](1.000000,-8.121718){$1$}
\rput[t](2.000000,-8.121718){$2$}
\rput[t](3.000000,-8.121718){$3$}
\rput[t](4.000000,-8.121718){$4$}
\rput[t](5.000000,-8.121718){$5$}
\rput[t](6.000000,-8.121718){$6$}
% Draw y-Labels: ----
\rput[r](-0.072000,-8.000000){$10^{-8}$}
\rput[r](-0.072000,-6.000000){$10^{-6}$}
\rput[r](-0.072000,-4.000000){$10^{-4}$}
\rput[r](-0.072000,-2.000000){$10^{-2}$}
\rput[r](-0.072000,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-8.000000)(6.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](3.000000,-9.3){
\begin{tabular}{c}
$\tau$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.4,-4.000000){
\begin{tabular}{c}
relative frequency\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color46.0114}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color46.0114]
(0.050000,-2.704110)(0.150000,-1.754187)(0.250000,-1.319130)(0.350000,-1.039834)(0.450000,-0.838825)
(0.550000,-0.686124)(0.650000,-0.566943)(0.750000,-0.472887)(0.850000,-0.398732)(0.950000,-0.341003)
(1.050000,-0.297271)(1.150000,-0.265774)(1.250000,-0.245190)(1.350000,-0.234503)(1.450000,-0.232914)
(1.550000,-0.239787)(1.650000,-0.254603)(1.750000,-0.276935)(1.850000,-0.306427)(1.950000,-0.342782)
(2.050000,-0.385743)(2.150000,-0.435094)(2.250000,-0.490646)(2.350000,-0.552236)(2.450000,-0.619720)
(2.550000,-0.692972)(2.650000,-0.771880)(2.750000,-0.856347)(2.850000,-0.946283)(2.950000,-1.041609)
(3.050000,-1.142253)(3.150000,-1.248152)(3.250000,-1.359247)(3.350000,-1.475484)(3.450000,-1.596816)
(3.550000,-1.723197)(3.650000,-1.854589)(3.750000,-1.990952)(3.850000,-2.132253)(3.950000,-2.278461)
(4.050000,-2.429545)(4.150000,-2.585480)(4.250000,-2.746238)(4.350000,-2.911798)(4.450000,-3.082137)
(4.550000,-3.257234)(4.650000,-3.437071)(4.750000,-3.621630)(4.850000,-3.810895)(4.950000,-4.004848)
(5.050000,-4.203476)(5.150000,-4.406765)(5.250000,-4.614701)(5.350000,-4.827272)(5.450000,-5.044467)
(5.550000,-5.266275)(5.650000,-5.492684)(5.750000,-5.723686)(5.850000,-5.959270)(5.950000,-6.199428)

% New Line DATA: ----
\newrgbcolor{color47.0109}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color47.0109]
(0.050000,-2.638272)(0.150000,-1.823909)(0.250000,-1.366532)(0.350000,-1.085657)(0.450000,-0.898597)
(0.550000,-0.731656)(0.650000,-0.590405)(0.750000,-0.516270)(0.850000,-0.436045)(0.950000,-0.371100)
(1.050000,-0.333669)(1.150000,-0.283913)(1.250000,-0.264002)(1.350000,-0.243516)(1.450000,-0.243212)
(1.550000,-0.236497)(1.650000,-0.260744)(1.750000,-0.269541)(1.850000,-0.287771)(1.950000,-0.326518)
(2.050000,-0.367543)(2.150000,-0.417255)(2.250000,-0.462181)(2.350000,-0.519706)(2.450000,-0.597911)
(2.550000,-0.660946)(2.650000,-0.732594)(2.750000,-0.792096)(2.850000,-0.879426)(2.950000,-1.007889)
(3.050000,-1.077794)(3.150000,-1.200659)(3.250000,-1.299296)(3.350000,-1.387216)(3.450000,-1.508638)
(3.550000,-1.540608)(3.650000,-1.754487)(3.750000,-1.841638)(3.850000,-2.017729)(3.950000,-2.154902)
(4.050000,-2.327902)(4.150000,-2.481486)(4.250000,-2.638272)(4.350000,-2.677781)(4.450000,-2.744727)
(4.550000,-3.154902)(4.650000,-3.301030)(4.750000,-4.000000)(4.850000,-3.522879)(4.950000,-3.522879)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color47.0109]
(5.150000,-4.000000)(5.250000,-4.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color47.0109]
(5.550000,-4.000000)(5.550000,-4.000000)

% Legend: ----
{ \small % FontSizeLegend
\rput[bl](0.144000,-7.756564){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Maxwellian} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Simulation} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color46.0114]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color47.0109]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color47.0109]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


==> figures/mcmc_mean_corr.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  28-Nov-2011 14:48:14
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.6cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.583333\plotwidth,yunit=0.525806\plotwidth}%
\begin{pspicture}(-0.877419,0.440351)(0.836866,2.036842)%

% Draw bounding box for test aspects: ----
% \psframe(-0.877419,0.440351)(0.836866,2.036842)
% Total width:  8.000000 cm
% Total height: 6.715563 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.785398,0.600000)(-0.785398,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.392699,0.600000)(-0.392699,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.600000)(0.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.392699,0.600000)(0.392699,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.785398,0.600000)(0.785398,2.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,0.800000)(0.800000,0.800000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.000000)(0.800000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.200000)(0.800000,1.200000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.400000)(0.800000,1.400000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.600000)(0.800000,1.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,1.800000)(0.800000,1.800000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.800000,2.000000)(0.800000,2.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.785398,0.600000)(-0.785398,0.621301)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.392699,0.600000)(-0.392699,0.621301)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.000000,0.621301)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.392699,0.600000)(0.392699,0.621301)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.785398,0.600000)(0.785398,0.621301)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,0.800000)(-0.780800,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.000000)(-0.780800,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.200000)(-0.780800,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.400000)(-0.780800,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.600000)(-0.780800,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,1.800000)(-0.780800,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.800000,2.000000)(-0.780800,2.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-0.785398,0.578699){$-\pi/4$}
\rput[t](-0.392699,0.578699){$-\pi/8$}
\rput[t](0.000000,0.578699){0}
\rput[t](0.392699,0.578699){$\pi/8$}
\rput[t](0.785398,0.578699){$\pi/4$}
% Draw y-Labels: ----
\rput[r](-0.819200,0.800000){$0.8$}
\rput[r](-0.819200,1.000000){$1$}
\rput[r](-0.819200,1.200000){$1.2$}
\rput[r](-0.819200,1.400000){$1.4$}
\rput[r](-0.819200,1.600000){$1.6$}
\rput[r](-0.819200,1.800000){$1.8$}
\rput[r](-0.819200,2.000000){$2$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-0.800000,0.600000)(0.800000,2.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.000000,0.440351){
\begin{tabular}{c}
$\omega$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color322.0037}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color322.0037]
(-0.785398,0.759054)(-0.746128,0.773799)(-0.706858,0.787913)(-0.667588,0.801620)(-0.628319,0.815141)
(-0.589049,0.828674)(-0.549779,0.842378)(-0.510509,0.856358)(-0.471239,0.870658)(-0.431969,0.885247)
(-0.392699,0.900022)(-0.353429,0.914808)(-0.314159,0.929366)(-0.274889,0.943406)(-0.235619,0.956601)
(-0.196350,0.968604)(-0.157080,0.979075)(-0.117810,0.987693)(-0.078540,0.994184)(-0.039270,0.998333)
(0.000000,1.000000)(0.039270,0.999129)(0.078540,0.995752)(0.117810,0.989985)(0.157080,0.982021)
(0.196350,0.972121)(0.235619,0.960588)(0.274889,0.947758)(0.314159,0.933970)(0.353429,0.919549)
(0.392699,0.904784)(0.431969,0.889913)(0.471239,0.875109)(0.510509,0.860473)(0.549779,0.846029)
(0.589049,0.831729)(0.628319,0.817462)(0.667588,0.803060)(0.706858,0.788323)(0.746128,0.773028)
(0.785398,0.756957)

% New Line DATA: ----
\newrgbcolor{color323.0032}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color323.0032]
(-0.785398,0.745209)(-0.746128,0.765815)(-0.706858,0.786109)(-0.667588,0.806001)(-0.628319,0.825401)
(-0.589049,0.844217)(-0.549779,0.862356)(-0.510509,0.879728)(-0.471239,0.896240)(-0.431969,0.911806)
(-0.392699,0.926340)(-0.353429,0.939760)(-0.314159,0.951991)(-0.274889,0.962961)(-0.235619,0.972606)
(-0.196350,0.980869)(-0.157080,0.987699)(-0.117810,0.993056)(-0.078540,0.996906)(-0.039270,0.999225)
(0.000000,1.000000)(0.039270,0.999225)(0.078540,0.996906)(0.117810,0.993056)(0.157080,0.987699)
(0.196350,0.980869)(0.235619,0.972606)(0.274889,0.962961)(0.314159,0.951991)(0.353429,0.939760)
(0.392699,0.926340)(0.431969,0.911806)(0.471239,0.896240)(0.510509,0.879728)(0.549779,0.862356)
(0.589049,0.844217)(0.628319,0.825401)(0.667588,0.806001)(0.706858,0.786109)(0.746128,0.765815)
(0.785398,0.745209)

% New Line DATA: ----
\newrgbcolor{color324.0032}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color324.0032]
(-0.785398,1.582904)(-0.746128,1.579915)(-0.706858,1.580769)(-0.667588,1.584376)(-0.628319,1.589688)
(-0.589049,1.595752)(-0.549779,1.601740)(-0.510509,1.606985)(-0.471239,1.610995)(-0.431969,1.613460)
(-0.392699,1.614252)(-0.353429,1.613399)(-0.314159,1.611078)(-0.274889,1.607580)(-0.235619,1.603274)
(-0.196350,1.598587)(-0.157080,1.593974)(-0.117810,1.589893)(-0.078540,1.586759)(-0.039270,1.584911)
(0.000000,1.584563)(0.039270,1.585798)(0.078540,1.588534)(0.117810,1.592531)(0.157080,1.597440)
(0.196350,1.602804)(0.235619,1.608145)(0.274889,1.612983)(0.314159,1.616871)(0.353429,1.619430)
(0.392699,1.620374)(0.431969,1.619518)(0.471239,1.616810)(0.510509,1.612362)(0.549779,1.606454)
(0.589049,1.599548)(0.628319,1.592293)(0.667588,1.585514)(0.706858,1.580185)(0.746128,1.577396)
(0.785398,1.578323)

% New Line DATA: ----
\newrgbcolor{color325.0032}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color325.0032]
(-0.785398,1.600000)(-0.746128,1.600000)(-0.706858,1.600000)(-0.667588,1.600000)(-0.628319,1.600000)
(-0.589049,1.600000)(-0.549779,1.600000)(-0.510509,1.600000)(-0.471239,1.600000)(-0.431969,1.600000)
(-0.392699,1.600000)(-0.353429,1.600000)(-0.314159,1.600000)(-0.274889,1.600000)(-0.235619,1.600000)
(-0.196350,1.600000)(-0.157080,1.600000)(-0.117810,1.600000)(-0.078540,1.600000)(-0.039270,1.600000)
(0.000000,1.600000)(0.039270,1.600000)(0.078540,1.600000)(0.117810,1.600000)(0.157080,1.600000)
(0.196350,1.600000)(0.235619,1.600000)(0.274889,1.600000)(0.314159,1.600000)(0.353429,1.600000)
(0.392699,1.600000)(0.431969,1.600000)(0.471239,1.600000)(0.510509,1.600000)(0.549779,1.600000)
(0.589049,1.600000)(0.628319,1.600000)(0.667588,1.600000)(0.706858,1.600000)(0.746128,1.600000)
(0.785398,1.600000)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](0.761600,1.957399){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Simulation} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Desired} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color322.0037]{a1}{a2} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color322.0037]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color323.0032]{a3}{a4}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Arrows: ----
% Number 1:
\newrgbcolor{color182.0033}{0  0  0}
\psline[linestyle=solid,linewidth=0.5pt,linecolor=color182.0033,arrowsize=1.5pt 3,arrowlength=2,arrowinset=0.3]{->}(0.188018,1.433010)(0.332535,1.553891)
\uput{0pt}[225.000000](0.188018,1.433010){%
\psframebox*[framesep=1pt]{\begin{tabular}{@{}c@{}}
$<\|\boldsymbol{\tau}(\omega)\|>$\\[-0.3ex]
\end{tabular}}}
% Number 2:
\newrgbcolor{color261.0033}{0  0  0}
\psline[linestyle=solid,linewidth=0.5pt,linecolor=color261.0033,arrowsize=1.5pt 3,arrowlength=2,arrowinset=0.3]{->}(-0.032442,0.776799)(0.008848,0.949486)
\uput{0pt}[258.690068](-0.032442,0.776799){%
\psframebox*[framesep=1pt]{\begin{tabular}{@{}c@{}}
$\frac{<\boldsymbol{\tau}(\omega) \cdot \boldsymbol{\tau}(\omega')>}{<\|\boldsymbol{\tau}(\omega')\|^2>}$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%


==> figures/mcmc_pdf_center.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  30-Nov-2011 13:22:35
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{6cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{2pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.126273\plotwidth,yunit=0.069715\plotwidth}%
\begin{pspicture}(-0.838710,-11.140351)(7.080645,0.263158)%

% Draw bounding box for test aspects: ----
% \psframe(-0.838710,-11.140351)(7.080645,0.263158)
% Total width:  6.000000 cm
% Total height: 4.769965 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3.000000,-10.000000)(3.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,-10.000000)(5.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](7.000000,-10.000000)(7.000000,0.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(7.000000,-10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-5.000000)(7.000000,-5.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(7.000000,0.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-10.000000)(3.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-10.000000)(5.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](7.000000,-10.000000)(7.000000,-9.847853)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.084000,-10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.084000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.084000,0.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-10.152147){$0$}
\rput[t](1.000000,-10.152147){$1$}
\rput[t](2.000000,-10.152147){$2$}
\rput[t](3.000000,-10.152147){$3$}
\rput[t](4.000000,-10.152147){$4$}
\rput[t](5.000000,-10.152147){$5$}
\rput[t](6.000000,-10.152147){$6$}
\rput[t](7.000000,-10.152147){$7$}
% Draw y-Labels: ----
\rput[r](-0.084000,-10.000000){$10^{-10}$}
\rput[r](-0.084000,-5.000000){$10^{-5}$}
\rput[r](-0.084000,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-10.000000)(7.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](3.500000,-11.5){
\begin{tabular}{c}
$\tau$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.5,-5.000000){
\begin{tabular}{c}
relative frequency\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color39.0081}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color39.0081]
(0.050000,-2.704110)(0.150000,-1.754187)(0.250000,-1.319130)(0.350000,-1.039834)(0.450000,-0.838825)
(0.550000,-0.686124)(0.650000,-0.566943)(0.750000,-0.472887)(0.850000,-0.398732)(0.950000,-0.341003)
(1.050000,-0.297272)(1.150000,-0.265775)(1.250000,-0.245190)(1.350000,-0.234503)(1.450000,-0.232914)
(1.550000,-0.239787)(1.650000,-0.254603)(1.750000,-0.276935)(1.850000,-0.306427)(1.950000,-0.342782)
(2.050000,-0.385743)(2.150000,-0.435094)(2.250000,-0.490646)(2.350000,-0.552236)(2.450000,-0.619720)
(2.550000,-0.692972)(2.650000,-0.771880)(2.750000,-0.856347)(2.850000,-0.946283)(2.950000,-1.041609)
(3.050000,-1.142253)(3.150000,-1.248152)(3.250000,-1.359247)(3.350000,-1.475484)(3.450000,-1.596816)
(3.550000,-1.723197)(3.650000,-1.854589)(3.750000,-1.990952)(3.850000,-2.132254)(3.950000,-2.278461)
(4.050000,-2.429545)(4.150000,-2.585480)(4.250000,-2.746238)(4.350000,-2.911798)(4.450000,-3.082137)
(4.550000,-3.257234)(4.650000,-3.437071)(4.750000,-3.621631)(4.850000,-3.810895)(4.950000,-4.004848)
(5.050000,-4.203476)(5.150000,-4.406765)(5.250000,-4.614701)(5.350000,-4.827272)(5.450000,-5.044467)
(5.550000,-5.266275)(5.650000,-5.492684)(5.750000,-5.723686)(5.850000,-5.959270)(5.950000,-6.199428)
(6.050000,-6.444152)(6.150000,-6.693433)(6.250000,-6.947264)(6.350000,-7.205637)(6.450000,-7.468545)
(6.550000,-7.735982)(6.650000,-8.007942)(6.750000,-8.284418)(6.850000,-8.565405)(6.950000,-8.850897)

% New Line DATA: ----
\newrgbcolor{color40.0071}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color40.0071]
(0.050000,-2.559422)(0.150000,-1.727182)(0.250000,-1.292968)(0.350000,-1.034650)(0.450000,-0.815742)
(0.550000,-0.672179)(0.650000,-0.551465)(0.750000,-0.464206)(0.850000,-0.392923)(0.950000,-0.334074)
(1.050000,-0.288992)(1.150000,-0.255715)(1.250000,-0.247325)(1.350000,-0.232407)(1.450000,-0.227246)
(1.550000,-0.240949)(1.650000,-0.254038)(1.750000,-0.275035)(1.850000,-0.305797)(1.950000,-0.345074)
(2.050000,-0.389968)(2.150000,-0.440660)(2.250000,-0.497156)(2.350000,-0.562542)(2.450000,-0.634877)
(2.550000,-0.722982)(2.650000,-0.794710)(2.750000,-0.865420)(2.850000,-0.959731)(2.950000,-1.056479)
(3.050000,-1.171917)(3.150000,-1.278363)(3.250000,-1.366478)(3.350000,-1.486082)(3.450000,-1.628446)
(3.550000,-1.766870)(3.650000,-1.884302)(3.750000,-2.022276)(3.850000,-2.225291)(3.950000,-2.367063)
(4.050000,-2.462512)(4.150000,-2.751124)(4.250000,-2.747275)(4.350000,-3.138875)(4.450000,-3.221849)
(4.550000,-3.479413)(4.650000,-3.452679)(4.750000,-3.847390)(4.850000,-3.917026)(4.950000,-4.324511)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color40.0071]
(5.150000,-4.375664)(5.150000,-4.375664)

% Legend: ----
{ \small % FontSizeLegend
\rput[bl](0.168000,-9.695706){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Maxwellian} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Simulation} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color39.0081]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color40.0071]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color40.0071]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


==> figures/mcmc_pdf_corner.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  30-Nov-2011 13:26:02
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{6cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{2pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.126273\plotwidth,yunit=0.069715\plotwidth}%
\begin{pspicture}(-0.838710,-11.140351)(7.080645,0.263158)%

% Draw bounding box for test aspects: ----
% \psframe(-0.838710,-11.140351)(7.080645,0.263158)
% Total width:  6.000000 cm
% Total height: 4.769965 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3.000000,-10.000000)(3.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,-10.000000)(5.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](7.000000,-10.000000)(7.000000,0.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(7.000000,-10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-5.000000)(7.000000,-5.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(7.000000,0.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-10.000000)(1.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-10.000000)(3.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-10.000000)(5.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](7.000000,-10.000000)(7.000000,-9.847853)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.084000,-10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.084000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.084000,0.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-10.152147){$0$}
\rput[t](1.000000,-10.152147){$1$}
\rput[t](2.000000,-10.152147){$2$}
\rput[t](3.000000,-10.152147){$3$}
\rput[t](4.000000,-10.152147){$4$}
\rput[t](5.000000,-10.152147){$5$}
\rput[t](6.000000,-10.152147){$6$}
\rput[t](7.000000,-10.152147){$7$}
% Draw y-Labels: ----
\rput[r](-0.084000,-10.000000){$10^{-10}$}
\rput[r](-0.084000,-5.000000){$10^{-5}$}
\rput[r](-0.084000,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-10.000000)(7.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](3.500000,-11.5){
\begin{tabular}{c}
$\tau$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.5,-5.000000){
\begin{tabular}{c}
relative frequency\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color39.0089}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color39.0089]
(0.050000,-2.704110)(0.150000,-1.754187)(0.250000,-1.319130)(0.350000,-1.039834)(0.450000,-0.838825)
(0.550000,-0.686124)(0.650000,-0.566943)(0.750000,-0.472887)(0.850000,-0.398732)(0.950000,-0.341003)
(1.050000,-0.297272)(1.150000,-0.265775)(1.250000,-0.245190)(1.350000,-0.234503)(1.450000,-0.232914)
(1.550000,-0.239787)(1.650000,-0.254603)(1.750000,-0.276935)(1.850000,-0.306427)(1.950000,-0.342782)
(2.050000,-0.385743)(2.150000,-0.435094)(2.250000,-0.490646)(2.350000,-0.552236)(2.450000,-0.619720)
(2.550000,-0.692972)(2.650000,-0.771880)(2.750000,-0.856347)(2.850000,-0.946283)(2.950000,-1.041609)
(3.050000,-1.142253)(3.150000,-1.248152)(3.250000,-1.359247)(3.350000,-1.475484)(3.450000,-1.596816)
(3.550000,-1.723197)(3.650000,-1.854589)(3.750000,-1.990952)(3.850000,-2.132254)(3.950000,-2.278461)
(4.050000,-2.429545)(4.150000,-2.585480)(4.250000,-2.746238)(4.350000,-2.911798)(4.450000,-3.082137)
(4.550000,-3.257234)(4.650000,-3.437071)(4.750000,-3.621631)(4.850000,-3.810895)(4.950000,-4.004848)
(5.050000,-4.203476)(5.150000,-4.406765)(5.250000,-4.614701)(5.350000,-4.827272)(5.450000,-5.044467)
(5.550000,-5.266275)(5.650000,-5.492684)(5.750000,-5.723686)(5.850000,-5.959270)(5.950000,-6.199428)
(6.050000,-6.444152)(6.150000,-6.693433)(6.250000,-6.947264)(6.350000,-7.205637)(6.450000,-7.468545)
(6.550000,-7.735982)(6.650000,-8.007942)(6.750000,-8.284418)(6.850000,-8.565405)(6.950000,-8.850897)

% New Line DATA: ----
\newrgbcolor{color40.0084}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color40.0084]
(0.050000,-2.529017)(0.150000,-1.697715)(0.250000,-1.296482)(0.350000,-1.027383)(0.450000,-0.815413)
(0.550000,-0.664690)(0.650000,-0.547858)(0.750000,-0.452802)(0.850000,-0.384415)(0.950000,-0.325284)
(1.050000,-0.284498)(1.150000,-0.258169)(1.250000,-0.235218)(1.350000,-0.232563)(1.450000,-0.233290)
(1.550000,-0.239645)(1.650000,-0.258160)(1.750000,-0.281817)(1.850000,-0.320347)(1.950000,-0.355956)
(2.050000,-0.389665)(2.150000,-0.450474)(2.250000,-0.502648)(2.350000,-0.564600)(2.450000,-0.637795)
(2.550000,-0.708655)(2.650000,-0.787812)(2.750000,-0.871142)(2.850000,-0.959523)(2.950000,-1.067019)
(3.050000,-1.159894)(3.150000,-1.280189)(3.250000,-1.396229)(3.350000,-1.486152)(3.450000,-1.636487)
(3.550000,-1.773604)(3.650000,-1.866629)(3.750000,-1.987607)(3.850000,-2.152297)(3.950000,-2.303322)
(4.050000,-2.395092)(4.150000,-2.601147)(4.250000,-2.743459)(4.350000,-2.920819)(4.450000,-3.091233)
(4.550000,-3.354474)(4.650000,-3.472574)(4.750000,-3.710552)(4.850000,-3.645285)(4.950000,-4.237361)
(5.050000,-4.164810)(5.150000,-4.579784)(5.250000,-4.977724)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color40.0084]
(5.550000,-5.278754)(5.550000,-5.278754)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color40.0084]
(5.750000,-5.278754)(5.750000,-5.278754)

% Legend: ----
{ \small % FontSizeLegend
\rput[bl](0.168000,-9.695706){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Maxwellian} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Simulation} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color39.0089]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color40.0084]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color40.0084]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


==> figures/mcmc_three_five_freq_mean.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  13-Dec-2011 13:53:17
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.223711\plotwidth,yunit=0.470515\plotwidth}%
\begin{pspicture}(-2.451613,0.828947)(2.018433,2.539474)%

% Draw bounding box for test aspects: ----
% \psframe(-2.451613,0.828947)(2.018433,2.539474)
% Total width:  8.000000 cm
% Total height: 6.438633 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-1.570796,1.000000)(-1.570796,2.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-0.785398,1.000000)(-0.785398,2.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,1.000000)(0.000000,2.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.785398,1.000000)(0.785398,2.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.570796,1.000000)(1.570796,2.500000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-2.000000,1.000000)(2.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-2.000000,1.500000)(2.000000,1.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-2.000000,2.000000)(2.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](-2.000000,2.500000)(2.000000,2.500000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.570796,1.000000)(-1.570796,1.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-0.785398,1.000000)(-0.785398,1.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.000000,1.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.785398,1.000000)(0.785398,1.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.570796,1.000000)(1.570796,1.022822)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,1.000000)(-1.952000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,1.500000)(-1.952000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,2.000000)(-1.952000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,2.500000)(-1.952000,2.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-1.570796,0.977178){$-\pi/2$}
\rput[t](-0.785398,0.977178){$-\pi/4$}
\rput[t](0.000000,0.977178){0}
\rput[t](0.785398,0.977178){$\pi/4$}
\rput[t](1.570796,0.977178){$\pi/2$}
% Draw y-Labels: ----
\rput[r](-2.048000,1.000000){$1$}
\rput[r](-2.048000,1.500000){$1.5$}
\rput[r](-2.048000,2.000000){$2$}
\rput[r](-2.048000,2.500000){$2.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,1.000000)(2.000000,2.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.000000,0.78){
\begin{tabular}{c}
$\omega$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.6,1.750000){
\begin{tabular}{c}
$<\|\boldsymbol{\tau}(\omega)\|>$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color344.0219}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color344.0219]
(-1.570796,1.543819)(-1.492257,1.538910)(-1.413717,1.538455)(-1.335177,1.539936)(-1.256637,1.541582)
(-1.178097,1.542328)(-1.099557,1.541861)(-1.021018,1.540427)(-0.942478,1.538512)(-0.863938,1.536666)
(-0.785398,1.535238)(-0.706858,1.534301)(-0.628319,1.533733)(-0.549779,1.533299)(-0.471239,1.532721)
(-0.392699,1.531827)(-0.314159,1.530653)(-0.235619,1.529312)(-0.157080,1.527939)(-0.078540,1.526677)
(0.000000,1.525677)(0.078540,1.525054)(0.157080,1.524819)(0.235619,1.524888)(0.314159,1.525114)
(0.392699,1.525356)(0.471239,1.525526)(0.549779,1.525645)(0.628319,1.525838)(0.706858,1.526315)
(0.785398,1.527290)(0.863938,1.528810)(0.942478,1.530626)(1.021018,1.532265)(1.099557,1.533180)
(1.178097,1.532914)(1.256637,1.531361)(1.335177,1.528971)(1.413717,1.526917)(1.492257,1.527125)
(1.570796,1.532308)

% New Line DATA: ----
\newrgbcolor{color345.0209}{0     0.49804           0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color345.0209]
(-1.570796,1.603662)(-1.492257,1.630930)(-1.413717,1.714733)(-1.335177,1.833679)(-1.256637,1.966793)
(-1.178097,2.097681)(-1.099557,2.214789)(-1.021018,2.310397)(-0.942478,2.379613)(-0.863938,2.419707)
(-0.785398,2.429505)(-0.706858,2.409040)(-0.628319,2.359273)(-0.549779,2.282380)(-0.471239,2.182071)
(-0.392699,2.063950)(-0.314159,1.936146)(-0.235619,1.809943)(-0.157080,1.700004)(-0.078540,1.623308)
(0.000000,1.595948)(0.078540,1.624837)(0.157080,1.702529)(0.235619,1.813090)(0.314159,1.939824)
(0.392699,2.068001)(0.471239,2.186230)(0.549779,2.286395)(0.628319,2.362911)(0.706858,2.412235)
(0.785398,2.432299)(0.863938,2.422123)(0.942478,2.381779)(1.021018,2.312454)(1.099557,2.216776)
(1.178097,2.099500)(1.256637,1.968341)(1.335177,1.834810)(1.413717,1.715175)(1.492257,1.630364)
(1.570796,1.601736)

% New Line DATA: ----
\newrgbcolor{color346.0209}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color346.0209]
(-1.570796,1.600000)(-1.492257,1.600000)(-1.413717,1.600000)(-1.335177,1.600000)(-1.256637,1.600000)
(-1.178097,1.600000)(-1.099557,1.600000)(-1.021018,1.600000)(-0.942478,1.600000)(-0.863938,1.600000)
(-0.785398,1.600000)(-0.706858,1.600000)(-0.628319,1.600000)(-0.549779,1.600000)(-0.471239,1.600000)
(-0.392699,1.600000)(-0.314159,1.600000)(-0.235619,1.600000)(-0.157080,1.600000)(-0.078540,1.600000)
(0.000000,1.600000)(0.078540,1.600000)(0.157080,1.600000)(0.235619,1.600000)(0.314159,1.600000)
(0.392699,1.600000)(0.471239,1.600000)(0.549779,1.600000)(0.628319,1.600000)(0.706858,1.600000)
(0.785398,1.600000)(0.863938,1.600000)(0.942478,1.600000)(1.021018,1.600000)(1.099557,1.600000)
(1.178097,1.600000)(1.256637,1.600000)(1.335177,1.600000)(1.413717,1.600000)(1.492257,1.600000)
(1.570796,1.600000)

% Legend: ----
{ \small % FontSizeLegend
\rput[br](1.904000,1.045644){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Five frequencies} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Three frequencies} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Desired} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color344.0219]{a1}{a2} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color344.0219]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color345.0209]{a3}{a4} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color345.0209]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color346.0209]{a5}{a6}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


==> figures/uni_DGD_pdf.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  08-Dec-2011 13:47:23
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\singlespacing
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8cm}% width of the total figure
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{2pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.048808\plotwidth,yunit=0.069291\plotwidth}%
\begin{pspicture}(-2.156682,-11.140351)(18.331797,0.263158)%

% Draw bounding box for test aspects: ----
% \psframe(-2.156682,-11.140351)(18.331797,0.263158)
% Total width:  8.000000 cm
% Total height: 6.321330 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](8.000000,-10.000000)(8.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](10.000000,-10.000000)(10.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](12.000000,-10.000000)(12.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](14.000000,-10.000000)(14.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](16.000000,-10.000000)(16.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](18.000000,-10.000000)(18.000000,0.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-10.000000)(18.000000,-10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-8.000000)(18.000000,-8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-6.000000)(18.000000,-6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-4.000000)(18.000000,-4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-2.000000)(18.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(18.000000,0.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-10.000000)(2.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-10.000000)(4.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-10.000000)(6.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-10.000000)(8.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-10.000000)(10.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-10.000000)(12.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-10.000000)(14.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-10.000000)(16.000000,-9.847853)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](18.000000,-10.000000)(18.000000,-9.847853)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.216000,-10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.216000,-8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-6.000000)(0.216000,-6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.216000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.216000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.216000,0.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-10.152147){$0$}
\rput[t](2.000000,-10.152147){$2$}
\rput[t](4.000000,-10.152147){$4$}
\rput[t](6.000000,-10.152147){$6$}
\rput[t](8.000000,-10.152147){$8$}
\rput[t](10.000000,-10.152147){$10$}
\rput[t](12.000000,-10.152147){$12$}
\rput[t](14.000000,-10.152147){$14$}
\rput[t](16.000000,-10.152147){$16$}
\rput[t](18.000000,-10.152147){$18$}
% Draw y-Labels: ----
\rput[r](-0.216000,-10.000000){$10^{-10}$}
\rput[r](-0.216000,-8.000000){$10^{-8}$}
\rput[r](-0.216000,-6.000000){$10^{-6}$}
\rput[r](-0.216000,-4.000000){$10^{-4}$}
\rput[r](-0.216000,-2.000000){$10^{-2}$}
\rput[r](-0.216000,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-10.000000)(18.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-11.5){
\begin{tabular}{c}
$\tau(0)$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-3.7,-5.000000){
\begin{tabular}{c}
relative frequency\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color535.0009}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color535.0009]
(0.180867,-2.376398)(0.361735,-1.780666)(0.542602,-1.439031)(0.723469,-1.203920)(0.904337,-1.029085)
(1.085204,-0.893927)(1.266071,-0.787457)(1.446939,-0.703115)(1.627806,-0.636671)(1.808673,-0.585236)
(1.989541,-0.546750)(2.170408,-0.519691)(2.351275,-0.502904)(2.532143,-0.495490)(2.713010,-0.496739)
(2.893877,-0.506075)(3.074745,-0.523030)(3.255612,-0.547215)(3.436479,-0.578304)(3.617347,-0.616020)
(3.798214,-0.660131)(3.979082,-0.710431)(4.159949,-0.766748)(4.340816,-0.828927)(4.521684,-0.896834)
(4.702551,-0.970350)(4.883418,-1.049372)(5.064286,-1.133805)(5.245153,-1.223565)(5.426020,-1.318578)
(5.606888,-1.418776)(5.787755,-1.524096)(5.968622,-1.634484)(6.149490,-1.749890)(6.207735,-1.788115)
(6.265981,-1.826853)(6.324227,-1.866105)(6.382473,-1.905867)(6.440718,-1.946140)(6.498964,-1.986921)
(6.557210,-2.028209)(6.615456,-2.070004)(6.673701,-2.112303)(6.731947,-2.155106)(6.790193,-2.198412)
(6.848439,-2.242219)(6.906684,-2.286526)(6.964930,-2.331333)(7.023176,-2.376638)(7.081422,-2.422441)
(7.139667,-2.468739)(7.197913,-2.515533)(7.256159,-2.562821)(7.314405,-2.610603)(7.372651,-2.658878)
(7.430896,-2.707644)(7.489142,-2.756901)(7.547388,-2.806648)(7.605634,-2.856885)(7.663879,-2.907610)
(7.722125,-2.958822)(7.780371,-3.010522)(7.838617,-3.062708)(7.896862,-3.115379)(7.955108,-3.168535)
(8.013354,-3.222176)(8.071600,-3.276299)(8.129845,-3.330906)(8.188091,-3.385994)(8.246337,-3.441564)
(8.304583,-3.497615)(8.362828,-3.554146)(8.421074,-3.611157)(8.479320,-3.668647)(8.537566,-3.726616)
(8.595811,-3.785062)(8.654057,-3.843986)(8.712303,-3.903386)(8.770549,-3.963264)(8.828794,-4.023616)
(8.887040,-4.084445)(8.945286,-4.145748)(9.003532,-4.207525)(9.061777,-4.269777)(9.120023,-4.332501)
(9.178269,-4.395699)(9.236515,-4.459369)(9.294760,-4.523512)(9.353006,-4.588126)(9.411252,-4.653211)
(9.469498,-4.718767)(9.527744,-4.784793)(9.585989,-4.851290)(9.644235,-4.918256)(9.702481,-4.985691)
(9.760727,-5.053595)(9.818972,-5.121968)(9.877218,-5.190808)(9.935464,-5.260117)(9.993710,-5.329892)
(10.051955,-5.400135)(10.110201,-5.470845)

% New Line DATA: ----
\newrgbcolor{color536.0004}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color536.0004]
(0.090434,-2.878720)(0.271301,-2.037761)(0.452168,-1.611926)(0.633036,-1.333946)(0.813903,-1.132317)
(0.994770,-0.977884)(1.175638,-0.856368)(1.356505,-0.759513)(1.537372,-0.682067)(1.718240,-0.620736)
(1.899107,-0.573081)(2.079974,-0.537403)(2.260842,-0.512462)(2.441709,-0.497220)(2.622576,-0.491038)
(2.803444,-0.493293)(2.984311,-0.503580)(3.165178,-0.521460)(3.346046,-0.546727)(3.526913,-0.579300)
(3.707780,-0.618827)(3.888648,-0.665366)(4.069515,-0.718810)(4.250383,-0.779121)(4.431250,-0.846312)
(4.612117,-0.920481)(4.792985,-1.001631)(4.973852,-1.089917)(5.154719,-1.185614)(5.335587,-1.288661)
(5.516454,-1.399436)(5.697321,-1.518292)(5.878189,-1.645639)(6.059056,-1.781482)(6.178612,-1.877763)
(6.236858,-1.925498)(6.295104,-1.974486)(6.353350,-2.023689)(6.411596,-2.075317)(6.469841,-2.126530)
(6.528087,-2.179758)(6.586333,-2.233793)(6.644579,-2.289387)(6.702824,-2.345754)(6.761070,-2.403077)
(6.819316,-2.461941)(6.877562,-2.522666)(6.935807,-2.583569)(6.994053,-2.646848)(7.052299,-2.710328)
(7.110545,-2.776869)(7.168790,-2.843266)(7.227036,-2.913527)(7.285282,-2.982387)(7.343528,-3.053261)
(7.401773,-3.127670)(7.460019,-3.204053)(7.518265,-3.280363)(7.576511,-3.358893)(7.634756,-3.439172)
(7.693002,-3.523753)(7.751248,-3.608721)(7.809494,-3.695800)(7.867739,-3.786527)(7.925985,-3.880911)
(7.984231,-3.976283)(8.042477,-4.080482)(8.100722,-4.177845)(8.158968,-4.279245)(8.217214,-4.390113)
(8.275460,-4.505575)(8.333705,-4.619198)(8.391951,-4.733775)(8.450197,-4.865225)(8.508443,-4.994118)
(8.566689,-5.135957)(8.624934,-5.276291)(8.683180,-5.407711)(8.741426,-5.562504)(8.799672,-5.740368)
(8.857917,-5.912784)(8.916163,-6.045105)(8.974409,-6.222439)(9.032655,-6.438928)(9.090900,-6.682479)
(9.149146,-6.939189)(9.207392,-7.208962)(9.265638,-7.486511)(9.323883,-7.862174)(9.382129,-8.066294)
(9.440375,-8.464234)(9.498621,-8.765264)

% New Line DATA: ----
\newrgbcolor{color537.0004}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color537.0004]
(0.221516,-2.462215)(0.443033,-1.866505)(0.664549,-1.524907)(0.886065,-1.289846)(1.107582,-1.115077)
(1.329098,-0.979998)(1.550614,-0.873622)(1.772131,-0.789389)(1.993647,-0.723069)(2.215163,-0.671772)
(2.436680,-0.633438)(2.658196,-0.606545)(2.879713,-0.589939)(3.101229,-0.582722)(3.322745,-0.584181)
(3.544262,-0.593742)(3.765778,-0.610936)(3.987294,-0.635375)(4.208811,-0.666731)(4.430327,-0.704731)
(4.651843,-0.749139)(4.873360,-0.799751)(5.094876,-0.856394)(5.316392,-0.918913)(5.537909,-0.987176)
(5.759425,-1.061062)(5.980941,-1.140468)(6.202458,-1.225300)(6.423974,-1.315474)(6.645490,-1.410914)
(6.867007,-1.511554)(7.088523,-1.617332)(7.310040,-1.728191)(7.531556,-1.844082)(7.602892,-1.882467)
(7.674228,-1.921367)(7.745564,-1.960781)(7.816901,-2.000707)(7.888237,-2.041145)(7.959573,-2.082093)
(8.030909,-2.123550)(8.102245,-2.165515)(8.173582,-2.207986)(8.244918,-2.250962)(8.316254,-2.294442)
(8.387590,-2.338425)(8.458926,-2.382910)(8.530263,-2.427896)(8.601599,-2.473382)(8.672935,-2.519366)
(8.744271,-2.565848)(8.815607,-2.612828)(8.886944,-2.660302)(8.958280,-2.708272)(9.029616,-2.756737)
(9.100952,-2.805694)(9.172288,-2.855144)(9.243624,-2.905085)(9.314961,-2.955517)(9.386297,-3.006439)
(9.457633,-3.057851)(9.528969,-3.109750)(9.600305,-3.162138)(9.671642,-3.215012)(9.742978,-3.268373)
(9.814314,-3.322219)(9.885650,-3.376551)(9.956986,-3.431366)(10.028323,-3.486666)(10.099659,-3.542448)
(10.170995,-3.598712)(10.242331,-3.655459)(10.313667,-3.712686)(10.385004,-3.770394)(10.456340,-3.828583)
(10.527676,-3.887250)(10.599012,-3.946397)(10.670348,-4.006022)(10.741684,-4.066124)(10.813021,-4.126705)
(10.884357,-4.187762)(10.955693,-4.249295)(11.027029,-4.311304)(11.098365,-4.373789)(11.169702,-4.436748)
(11.241038,-4.500182)(11.312374,-4.564090)(11.383710,-4.628472)(11.455046,-4.693327)(11.526383,-4.758654)
(11.597719,-4.824454)(11.669055,-4.890725)(11.740391,-4.957469)(11.811727,-5.024683)(11.883064,-5.092368)
(11.954400,-5.160523)(12.025736,-5.229149)(12.097072,-5.298243)(12.168408,-5.367808)(12.239745,-5.437841)
(12.311081,-5.508342)(12.382417,-5.579312)

% New Line DATA: ----
\newrgbcolor{color538.0004}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color538.0004]
(0.110758,-2.955789)(0.332275,-2.114756)(0.553791,-1.689222)(0.775307,-1.411744)(0.996824,-1.210581)
(1.218340,-1.056855)(1.439856,-0.936108)(1.661373,-0.840065)(1.882889,-0.763634)(2.104405,-0.703310)
(2.325922,-0.656768)(2.547438,-0.622253)(2.768954,-0.598512)(2.990471,-0.584616)(3.211987,-0.579684)
(3.433503,-0.583202)(3.655020,-0.594691)(3.876536,-0.613829)(4.098052,-0.640226)(4.319569,-0.673691)
(4.541085,-0.714070)(4.762601,-0.761242)(4.984118,-0.815010)(5.205634,-0.875302)(5.427151,-0.942121)
(5.648667,-1.015510)(5.870183,-1.095330)(6.091700,-1.181714)(6.313216,-1.274597)(6.534732,-1.374231)
(6.756249,-1.480422)(6.977765,-1.593391)(7.199281,-1.713466)(7.420798,-1.840607)(7.567224,-1.929943)
(7.638560,-1.974214)(7.709896,-2.018875)(7.781233,-2.064171)(7.852569,-2.111016)(7.923905,-2.158075)
(7.995241,-2.205961)(8.066577,-2.254739)(8.137913,-2.304349)(8.209250,-2.354871)(8.280586,-2.406027)
(8.351922,-2.458457)(8.423258,-2.511113)(8.494594,-2.564670)(8.565931,-2.620200)(8.637267,-2.676004)
(8.708603,-2.732133)(8.779939,-2.789838)(8.851275,-2.848292)(8.922612,-2.906565)(8.993948,-2.967576)
(9.065284,-3.027826)(9.136620,-3.091031)(9.207956,-3.153399)(9.279293,-3.216905)(9.350629,-3.284178)
(9.421965,-3.351517)(9.493301,-3.418326)(9.564637,-3.487616)(9.635974,-3.557411)(9.707310,-3.625644)
(9.778646,-3.698846)(9.849982,-3.775234)(9.921318,-3.847379)(9.992654,-3.922585)(10.063991,-3.997379)
(10.135327,-4.081825)(10.206663,-4.156037)(10.277999,-4.238255)(10.349335,-4.323251)(10.420672,-4.404557)
(10.492008,-4.487448)(10.563344,-4.581492)(10.634680,-4.663932)(10.706016,-4.749643)(10.777353,-4.844242)
(10.848689,-4.937805)(10.920025,-5.030684)(10.991361,-5.128543)(11.062697,-5.219337)(11.134034,-5.334007)
(11.205370,-5.434015)(11.276706,-5.527384)(11.348042,-5.640324)(11.419378,-5.734384)(11.490715,-5.875586)
(11.562051,-5.978249)(11.633387,-6.121721)(11.704723,-6.214821)(11.776059,-6.341427)(11.847395,-6.430064)
(11.918732,-6.586138)(11.990068,-6.749506)(12.061404,-6.807987)(12.132740,-6.961215)(12.204076,-7.105122)
(12.275413,-7.163114)(12.346749,-7.390912)

% New Line DATA: ----
\newrgbcolor{color539.0004}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color539.0004]
(0.255785,-2.523581)(0.511570,-1.927882)(0.767355,-1.586302)(1.023140,-1.351266)(1.278925,-1.176529)
(1.534710,-1.041490)(1.790495,-0.935161)(2.046280,-0.850982)(2.302065,-0.784723)(2.557850,-0.733494)
(2.813636,-0.695236)(3.069421,-0.668426)(3.325206,-0.651910)(3.580991,-0.644790)(3.836776,-0.646353)
(4.092561,-0.656026)(4.348346,-0.673339)(4.604131,-0.697903)(4.859916,-0.729393)(5.115701,-0.767533)
(5.371486,-0.812088)(5.627271,-0.862856)(5.883056,-0.919661)(6.138841,-0.982349)(6.394626,-1.050788)
(6.650411,-1.124858)(6.906196,-1.204455)(7.161981,-1.289485)(7.417766,-1.379863)(7.673551,-1.475517)
(7.929336,-1.576376)(8.185122,-1.682380)(8.440907,-1.793474)(8.696692,-1.909606)(8.779064,-1.948070)
(8.861435,-1.987049)(8.943807,-2.026544)(9.026179,-2.066552)(9.108551,-2.107072)(9.190923,-2.148104)
(9.273295,-2.189644)(9.355667,-2.231693)(9.438039,-2.274249)(9.520411,-2.317311)(9.602783,-2.360878)
(9.685155,-2.404949)(9.767527,-2.449522)(9.849899,-2.494597)(9.932271,-2.540172)(10.014643,-2.586247)
(10.097015,-2.632820)(10.179387,-2.679891)(10.261758,-2.727459)(10.344130,-2.775522)(10.426502,-2.824080)
(10.508874,-2.873133)(10.591246,-2.922678)(10.673618,-2.972716)(10.755990,-3.023245)(10.838362,-3.074265)
(10.920734,-3.125775)(11.003106,-3.177774)(11.085478,-3.230261)(11.167850,-3.283237)(11.250222,-3.336699)
(11.332594,-3.390648)(11.414966,-3.445082)(11.497338,-3.500002)(11.579709,-3.555406)(11.662081,-3.611293)
(11.744453,-3.667664)(11.826825,-3.724517)(11.909197,-3.781852)(11.991569,-3.839668)(12.073941,-3.897966)
(12.156313,-3.956743)(12.238685,-4.016000)(12.321057,-4.075736)(12.403429,-4.135951)(12.485801,-4.196644)
(12.568173,-4.257815)(12.650545,-4.319462)(12.732917,-4.381587)(12.815289,-4.444187)(12.897661,-4.507263)
(12.980032,-4.570814)(13.062404,-4.634840)(13.144776,-4.699341)(13.227148,-4.764315)(13.309520,-4.829763)
(13.391892,-4.895683)(13.474264,-4.962077)(13.556636,-5.028943)(13.639008,-5.096280)(13.721380,-5.164089)
(13.803752,-5.232369)(13.886124,-5.301120)(13.968496,-5.370341)(14.050868,-5.440032)(14.133240,-5.510193)
(14.215612,-5.580823)(14.297983,-5.651922)

% New Line DATA: ----
\newrgbcolor{color540.0004}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color540.0004]
(0.127893,-3.012564)(0.383678,-2.171983)(0.639463,-1.746449)(0.895248,-1.469189)(1.151033,-1.268256)
(1.406818,-1.114868)(1.662603,-0.994409)(1.918388,-0.898828)(2.174173,-0.822893)(2.429958,-0.763126)
(2.685743,-0.717134)(2.941528,-0.683225)(3.197313,-0.660081)(3.453098,-0.646816)(3.708883,-0.642492)
(3.964668,-0.646646)(4.220453,-0.658779)(4.476238,-0.678444)(4.732023,-0.705404)(4.987808,-0.739335)
(5.243593,-0.780040)(5.499379,-0.827461)(5.755164,-0.881400)(6.010949,-0.941679)(6.266734,-1.008338)
(6.522519,-1.081328)(6.778304,-1.160511)(7.034089,-1.245869)(7.289874,-1.337537)(7.545659,-1.435483)
(7.801444,-1.539709)(8.057229,-1.650139)(8.313014,-1.767086)(8.568799,-1.890421)(8.737878,-1.976968)
(8.820250,-2.019368)(8.902621,-2.062539)(8.984993,-2.106438)(9.067365,-2.151024)(9.149737,-2.196510)
(9.232109,-2.242354)(9.314481,-2.289357)(9.396853,-2.336565)(9.479225,-2.384820)(9.561597,-2.434049)
(9.643969,-2.483433)(9.726341,-2.533885)(9.808713,-2.585019)(9.891085,-2.637271)(9.973457,-2.689175)
(10.055829,-2.742747)(10.138201,-2.797472)(10.220572,-2.852769)(10.302944,-2.907660)(10.385316,-2.965013)
(10.467688,-3.021894)(10.550060,-3.080060)(10.632432,-3.137745)(10.714804,-3.198312)(10.797176,-3.257784)
(10.879548,-3.319094)(10.961920,-3.381691)(11.044292,-3.445888)(11.126664,-3.508577)(11.209036,-3.576175)
(11.291408,-3.640867)(11.373780,-3.705268)(11.456152,-3.773240)(11.538524,-3.840389)(11.620895,-3.911608)
(11.703267,-3.982039)(11.785639,-4.052581)(11.868011,-4.123493)(11.950383,-4.194612)(12.032755,-4.272544)
(12.115127,-4.346148)(12.197499,-4.421332)(12.279871,-4.500806)(12.362243,-4.581929)(12.444615,-4.661304)
(12.526987,-4.734250)(12.609359,-4.821308)(12.691731,-4.903026)(12.774103,-4.977109)(12.856475,-5.067221)
(12.938846,-5.144927)(13.021218,-5.242666)(13.103590,-5.326612)(13.185962,-5.400435)(13.268334,-5.524139)
(13.350706,-5.596465)(13.433078,-5.705996)(13.515450,-5.792581)(13.597822,-5.883161)(13.680194,-5.996701)
(13.762566,-6.091003)(13.844938,-6.200612)(13.927310,-6.271341)(14.009682,-6.375450)(14.092054,-6.494175)
(14.174426,-6.619114)(14.256798,-6.736802)

% New Line DATA: ----
\newrgbcolor{color541.0004}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color541.0004]
(0.285976,-2.571381)(0.571953,-1.975688)(0.857929,-1.634118)(1.143906,-1.399098)(1.429882,-1.224380)
(1.715858,-1.089365)(2.001835,-0.983063)(2.287811,-0.898916)(2.573787,-0.832693)(2.859764,-0.781505)
(3.145740,-0.743292)(3.431717,-0.716532)(3.717693,-0.700069)(4.003669,-0.693007)(4.289646,-0.694632)
(4.575622,-0.704371)(4.861598,-0.721755)(5.147575,-0.746395)(5.433551,-0.777964)(5.719528,-0.816188)
(6.005504,-0.860830)(6.291480,-0.911690)(6.577457,-0.968591)(6.863433,-1.031380)(7.149409,-1.099924)
(7.435386,-1.174104)(7.721362,-1.253814)(8.007339,-1.338961)(8.293315,-1.429462)(8.579291,-1.525242)
(8.865268,-1.626232)(9.151244,-1.732371)(9.437220,-1.843604)(9.723197,-1.959880)(9.815291,-1.998391)
(9.907386,-2.037418)(9.999481,-2.076961)(10.091575,-2.117017)(10.183670,-2.157586)(10.275765,-2.198667)
(10.367859,-2.240257)(10.459954,-2.282357)(10.552048,-2.324963)(10.644143,-2.368077)(10.736238,-2.411695)
(10.828332,-2.455818)(10.920427,-2.500443)(11.012522,-2.545571)(11.104616,-2.591200)(11.196711,-2.637328)
(11.288805,-2.683956)(11.380900,-2.731081)(11.472995,-2.778704)(11.565089,-2.826823)(11.657184,-2.875437)
(11.749279,-2.924546)(11.841373,-2.974148)(11.933468,-3.024243)(12.025562,-3.074831)(12.117657,-3.125909)
(12.209752,-3.177477)(12.301846,-3.229536)(12.393941,-3.282083)(12.486036,-3.335118)(12.578130,-3.388641)
(12.670225,-3.442651)(12.762320,-3.497146)(12.854414,-3.552128)(12.946509,-3.607594)(13.038603,-3.663544)
(13.130698,-3.719978)(13.222793,-3.776895)(13.314887,-3.834294)(13.406982,-3.892175)(13.499077,-3.950537)
(13.591171,-4.009379)(13.683266,-4.068702)(13.775360,-4.128505)(13.867455,-4.188786)(13.959550,-4.249546)
(14.051644,-4.310785)(14.143739,-4.372500)(14.235834,-4.434693)(14.327928,-4.497362)(14.420023,-4.560508)
(14.512117,-4.624129)(14.604212,-4.688225)(14.696307,-4.752796)(14.788401,-4.817841)(14.880496,-4.883361)
(14.972591,-4.949354)(15.064685,-5.015819)(15.156780,-5.082758)(15.248874,-5.150169)(15.340969,-5.218052)
(15.433064,-5.286406)(15.525158,-5.355232)(15.617253,-5.424528)(15.709348,-5.494295)(15.801442,-5.564531)
(15.893537,-5.635238)(15.985631,-5.706414)

% New Line DATA: ----
\newrgbcolor{color542.0004}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color542.0004]
(0.142988,-3.057776)(0.428965,-2.217323)(0.714941,-1.791744)(1.000917,-1.514614)(1.286894,-1.313777)
(1.572870,-1.160621)(1.858846,-1.040468)(2.144823,-0.945143)(2.430799,-0.869427)(2.716776,-0.809967)
(3.002752,-0.764364)(3.288728,-0.730788)(3.574705,-0.708044)(3.860681,-0.695128)(4.146657,-0.691204)
(4.432634,-0.695726)(4.718610,-0.708210)(5.004587,-0.728198)(5.290563,-0.755452)(5.576539,-0.789651)
(5.862516,-0.830602)(6.148492,-0.878114)(6.434468,-0.932160)(6.720445,-0.992432)(7.006421,-1.058976)
(7.292398,-1.131659)(7.578374,-1.210417)(7.864350,-1.295396)(8.150327,-1.386344)(8.436303,-1.483246)
(8.722279,-1.586192)(9.008256,-1.695276)(9.294232,-1.810520)(9.580209,-1.931862)(9.769244,-2.016767)
(9.861339,-2.058501)(9.953433,-2.100782)(10.045528,-2.143741)(10.137623,-2.187434)(10.229717,-2.231595)
(10.321812,-2.277208)(10.413907,-2.322695)(10.506001,-2.368744)(10.598096,-2.416144)(10.690190,-2.463420)
(10.782285,-2.512106)(10.874380,-2.560772)(10.966474,-2.610303)(11.058569,-2.661111)(11.150664,-2.711893)
(11.242758,-2.763955)(11.334853,-2.816191)(11.426947,-2.869379)(11.519042,-2.922827)(11.611137,-2.978289)
(11.703231,-3.033148)(11.795326,-3.089097)(11.887421,-3.145813)(11.979515,-3.203372)(12.071610,-3.261240)
(12.163704,-3.321496)(12.255799,-3.379318)(12.347894,-3.439640)(12.439988,-3.502203)(12.532083,-3.563437)
(12.624178,-3.626400)(12.716272,-3.686854)(12.808367,-3.754717)(12.900461,-3.816079)(12.992556,-3.882981)
(13.084651,-3.949894)(13.176745,-4.018505)(13.268840,-4.085362)(13.360935,-4.158034)(13.453029,-4.225953)
(13.545124,-4.295625)(13.637218,-4.364275)(13.729313,-4.437792)(13.821408,-4.508567)(13.913502,-4.586127)
(14.005597,-4.658410)(14.097692,-4.737145)(14.189786,-4.815354)(14.281881,-4.894973)(14.373976,-4.962803)
(14.466070,-5.054785)(14.558165,-5.128861)(14.650259,-5.208055)(14.742354,-5.287998)(14.834449,-5.368848)
(14.926543,-5.468968)(15.018638,-5.533192)(15.110733,-5.640158)(15.202827,-5.705358)(15.294922,-5.811946)
(15.387016,-5.897163)(15.479111,-5.988802)(15.571206,-6.057361)(15.663300,-6.179617)(15.755395,-6.249905)
(15.847490,-6.298653)(15.939584,-6.449687)

% New Line DATA: ----
\newrgbcolor{color543.0004}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color543.0004]
(0.313271,-2.610536)(0.626543,-2.014847)(0.939814,-1.673284)(1.253086,-1.438274)(1.566357,-1.263569)
(1.879629,-1.128570)(2.192900,-1.022287)(2.506171,-0.938161)(2.819443,-0.871963)(3.132714,-0.820802)
(3.445986,-0.782618)(3.759257,-0.755891)(4.072529,-0.739464)(4.385800,-0.732440)(4.699071,-0.734106)
(5.012343,-0.743890)(5.325614,-0.761320)(5.638886,-0.786010)(5.952157,-0.817632)(6.265428,-0.855911)
(6.578700,-0.900612)(6.891971,-0.951533)(7.205243,-1.008498)(7.518514,-1.071354)(7.831786,-1.139968)
(8.145057,-1.214220)(8.458328,-1.294006)(8.771600,-1.379231)(9.084871,-1.469814)(9.398143,-1.565677)
(9.711414,-1.666754)(10.024686,-1.772983)(10.337957,-1.884308)(10.651228,-2.000680)(10.752113,-2.039222)
(10.852998,-2.078281)(10.953882,-2.117855)(11.054767,-2.157944)(11.155651,-2.198546)(11.256536,-2.239659)
(11.357421,-2.281283)(11.458305,-2.323415)(11.559190,-2.366056)(11.660075,-2.409203)(11.760959,-2.452856)
(11.861844,-2.497013)(11.962728,-2.541673)(12.063613,-2.586836)(12.164498,-2.632500)(12.265382,-2.678665)
(12.366267,-2.725328)(12.467151,-2.772490)(12.568036,-2.820150)(12.668921,-2.868306)(12.769805,-2.916957)
(12.870690,-2.966103)(12.971574,-3.015743)(13.072459,-3.065877)(13.173344,-3.116502)(13.274228,-3.167619)
(13.375113,-3.219227)(13.475998,-3.271324)(13.576882,-3.323911)(13.677767,-3.376986)(13.778651,-3.430549)
(13.879536,-3.484599)(13.980421,-3.539136)(14.081305,-3.594158)(14.182190,-3.649666)(14.283074,-3.705658)
(14.383959,-3.762133)(14.484844,-3.819092)(14.585728,-3.876534)(14.686613,-3.934458)(14.787497,-3.992863)
(14.888382,-4.051749)(14.989267,-4.111116)(15.090151,-4.170963)(15.191036,-4.231288)(15.291921,-4.292093)
(15.392805,-4.353376)(15.493690,-4.415137)(15.594574,-4.477375)(15.695459,-4.540090)(15.796344,-4.603282)
(15.897228,-4.666949)(15.998113,-4.731092)(16.098997,-4.795710)(16.199882,-4.860803)(16.300767,-4.926370)
(16.401651,-4.992410)(16.502536,-5.058925)(16.603420,-5.125912)(16.704305,-5.193371)(16.805190,-5.261303)
(16.906074,-5.329707)(17.006959,-5.398582)(17.107843,-5.467928)(17.208728,-5.537745)(17.309613,-5.608032)
(17.410497,-5.678790)(17.511382,-5.750017)

% New Line DATA: ----
\newrgbcolor{color544.0004}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color544.0004]
(0.156636,-3.096018)(0.469907,-2.254742)(0.783179,-1.829070)(1.096450,-1.552172)(1.409721,-1.351567)
(1.722993,-1.198458)(2.036264,-1.078438)(2.349536,-0.983254)(2.662807,-0.907792)(2.976079,-0.848523)
(3.289350,-0.803119)(3.602621,-0.769798)(3.915893,-0.747281)(4.229164,-0.734610)(4.542436,-0.730986)
(4.855707,-0.735734)(5.168979,-0.748452)(5.482250,-0.768653)(5.795521,-0.796125)(6.108793,-0.830474)
(6.422064,-0.871614)(6.735336,-0.919198)(7.048607,-0.973267)(7.361878,-1.033481)(7.675150,-1.099987)
(7.988421,-1.172519)(8.301693,-1.251005)(8.614964,-1.335544)(8.928236,-1.426077)(9.241507,-1.522422)
(9.554778,-1.624601)(9.868050,-1.732876)(10.181321,-1.847020)(10.494593,-1.966894)(10.701671,-2.050970)
(10.802555,-2.091813)(10.903440,-2.133988)(11.004325,-2.176508)(11.105209,-2.219573)(11.206094,-2.262953)
(11.306978,-2.307346)(11.407863,-2.352457)(11.508748,-2.397968)(11.609632,-2.444584)(11.710517,-2.491278)
(11.811401,-2.539069)(11.912286,-2.587106)(12.013171,-2.635617)(12.114055,-2.684874)(12.214940,-2.735310)
(12.315825,-2.785210)(12.416709,-2.837609)(12.517594,-2.889360)(12.618478,-2.942239)(12.719363,-2.995027)
(12.820248,-3.049845)(12.921132,-3.103969)(13.022017,-3.158893)(13.122901,-3.216158)(13.223786,-3.272484)
(13.324671,-3.329249)(13.425555,-3.388553)(13.526440,-3.446283)(13.627324,-3.507501)(13.728209,-3.567578)
(13.829094,-3.627973)(13.929978,-3.688232)(14.030863,-3.750315)(14.131747,-3.815234)(14.232632,-3.877869)
(14.333517,-3.943936)(14.434401,-4.007576)(14.535286,-4.073599)(14.636171,-4.137130)(14.737055,-4.206294)
(14.837940,-4.274288)(14.938824,-4.344670)(15.039709,-4.409642)(15.140594,-4.487078)(15.241478,-4.556202)
(15.342363,-4.624737)(15.443247,-4.697743)(15.544132,-4.776658)(15.645017,-4.849766)(15.745901,-4.919356)
(15.846786,-5.000278)(15.947670,-5.077071)(16.048555,-5.146854)(16.149440,-5.224734)(16.250324,-5.306683)
(16.351209,-5.395513)(16.452094,-5.472346)(16.552978,-5.549895)(16.653863,-5.637776)(16.754747,-5.726216)
(16.855632,-5.802155)(16.956517,-5.901048)(17.057401,-5.964808)(17.158286,-6.049582)(17.259170,-6.171955)
(17.360055,-6.230038)(17.460940,-6.318980)

% Legend: ----
{ \small % FontSizeLegend
\rput[bl](0.432000,-9.695706){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Maxwellian} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Simulation} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color535.0009]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color536.0004]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color536.0004]}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color465.0244}{0  0  0}
\uput{0pt}[0](9.778065,-8.983348){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
10\\[-0.3ex]
\end{tabular}}}
% Number 2:
\newrgbcolor{color486.0244}{0  0  0}
\uput{0pt}[0](12.017696,-8.340637){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
15\\[-0.3ex]
\end{tabular}}}
% Number 3:
\newrgbcolor{color522.0004}{0  0  0}
\uput{0pt}[0](16.9,-7.382413){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
30\\[-0.3ex]
\end{tabular}}}
% Number 4:
\newrgbcolor{color510.0245}{0  0  0}
\uput{0pt}[0](15.601106,-7.633655){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
25\\[-0.3ex]
\end{tabular}}}
% Number 5:
\newrgbcolor{color498.0245}{0  0  0}
\uput{0pt}[0](13.850876,-7.943325){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
20\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%

